A Polarized Temporal Network Model to Study the Spread of Recurrent Epidemic Diseases in a Partially Vaccinated Population

Motivated by massive outbreaks of COVID-19 that occurred even in populations with high vaccine uptake, we propose a novel multi-population temporal network model for the spread of recurrent epidemic diseases. We study the effect of human behavior, testing, and vaccination campaigns on the control of local outbreaks and infection prevalence. Our modeling framework decouples the vaccine effectiveness in protecting against transmission and the development of severe symptoms. Furthermore, the framework accounts for the polarizing effect of the decision to vaccinate and captures homophily, i.e., the tendency of people to interact with like-minded individuals. By means of a mean-field approach, we analytically derive the epidemic threshold. Our theoretical results suggest that, while vaccination campaigns reduce pressure on hospitals, they might facilitate resurgent outbreaks, highlighting the key role that testing campaigns may have in eradicating the disease. Numerical simulations are then employed to confirm and extend our theoretical findings to more realistic scenarios. Our numerical and analytical results agree that vaccination is not sufficient to achieve full eradication, without employing massive testing campaigns or relying on the population's responsibility. Furthermore, we show that homophily plays a critical role in the control of local outbreaks, highlighting the peril of a polarized network structure.

==> Figures/2a.tex <==
\begin{tikzpicture}

\begin{axis}[%
 axis lines=left,
   x  axis line style={->},
      y  axis line style={-},
width=\l cm,
height=\h cm,
xlabel={time, $t$},
%ylabel={$y_s,y_p,y_i$},
scale only axis,
xmin=0,
xmax=199,
ymin=0,
ymax=0.85,
 extra y ticks ={0},
    extra y tick labels={$0$},
     extra x ticks ={0},
    extra x tick labels={$0$},
legend style={at={(1.05,1.08)},legend cell align=left, align=left, draw=none,fill=none, font=\footnotesize},
%ylabel={$\textcolor{red}{x_1(t)}$},
axis background/.style={fill=white}
]
\addplot [color=green!50, ultra thick, dashed,forget plot]
  table[row sep=crcr]{%
0	0.784\\
0.677048070412999	0.783842959724018\\
3.99726115906942	0.782995425195536\\
7.51364045604216	0.781895681732913\\
11.2796927065404	0.780372565963589\\
15.4107120272052	0.778115495273452\\
20.2181763345994	0.774416468574157\\
25.4734056355914	0.768606102145121\\
30.4188303701934	0.761047962525108\\
35.3642551047954	0.751249124470474\\
40.091072401156	0.739877235332041\\
45.2018840188516	0.725827409459067\\
51.0657994664744	0.708455705419247\\
57.8103755578644	0.688467256992416\\
64.7818360052845	0.669477104376633\\
71.7414226391255	0.653311552529994\\
79.6871327894132	0.638805453158364\\
88.492306153434	0.627487532663147\\
98.4920626680686	0.619794003538313\\
109.99750456761	0.616036779906131\\
123.242552287477	0.616059671966364\\
136.923352847419	0.618636154946283\\
152.19538755594	0.622481042687464\\
169.842498515067	0.626493057944851\\
189.578507353022	0.629523840738341\\
200	0.630512750678794\\
};


\addplot [color=red!50,ultra thick, dashed,forget plot]
  table[row sep=crcr]{%
0	0.008\\
0.677048070412999	0.00798841399922662\\
3.99726115906942	0.00803850202082112\\
7.51364045604216	0.00831718062818446\\
11.2796927065404	0.00893425980126368\\
15.4107120272052	0.010085846521127\\
20.2181763345994	0.012212439019388\\
25.4734056355914	0.0157268902840132\\
30.4188303701934	0.0203226198353821\\
35.3642551047954	0.0261455762947543\\
40.091072401156	0.032613836840671\\
45.2018840188516	0.0400904617213068\\
51.0657994664744	0.04842786150879\\
57.8103755578644	0.0565699254179169\\
64.7818360052845	0.0625652444520807\\
71.7414226391255	0.0659512739676429\\
79.6871327894132	0.0670976493694103\\
88.492306153434	0.0659706618639143\\
98.4920626680686	0.0629870873849172\\
109.99750456761	0.0587946969794567\\
123.242552287477	0.0542680742840994\\
136.923352847419	0.0506231848456985\\
152.19538755594	0.0479747650888959\\
169.842498515067	0.0464791227009733\\
189.578507353022	0.0460910524214217\\
200	0.0461834856052259\\
};

\addplot [color=blue!50,ultra thick, dashed,forget plot]
  table[row sep=crcr]{%
0	0.00800000000000001\\
0.677048070412999	0.00816862627675512\\
3.99726115906942	0.00896607278364315\\
7.51364045604216	0.00978713763890234\\
11.2796927065404	0.010693174235147\\
15.4107120272052	0.0117986582054215\\
20.2181763345994	0.0133710924064552\\
25.4734056355914	0.015667007570866\\
30.4188303701934	0.0186294176395095\\
35.3642551047954	0.0226052992347722\\
40.091072401156	0.0275089278272882\\
45.2018840188516	0.0340821288196266\\
51.0657994664744	0.0431164330719635\\
57.8103755578644	0.0549628175896673\\
64.7818360052845	0.0679576511712867\\
71.7414226391255	0.0807371735023635\\
79.6871327894132	0.0940968974722253\\
88.492306153434	0.106541805472939\\
98.4920626680686	0.11721890907677\\
109.99750456761	0.125168523114412\\
123.242552287477	0.129672253749536\\
136.923352847419	0.130740660208019\\
152.19538755594	0.12954419222364\\
169.842498515067	0.127027819354176\\
189.578507353022	0.124385106840237\\
200	0.12330376371598\\
};


\addplot [color=green,thick]
  table[row sep=crcr]{%
0	0.784\\
0.501253156178301	0.7837\\
1.0025063123566	0.78355\\
1.5037594685349	0.7834\\
2.00501262471321	0.78335\\
2.50626578089151	0.7834\\
3.00751893706981	0.78305\\
3.50877209324811	0.7831\\
4.01002524942641	0.78275\\
4.51127840560471	0.7827\\
5.01253156178301	0.7826\\
5.51378471796132	0.78275\\
6.01503787413962	0.78265\\
6.51629103031792	0.7828\\
7.01754418649622	0.78275\\
7.51879734267452	0.7826\\
8.02005049885282	0.7825\\
8.52130365503112	0.7821\\
9.02255681120943	0.7817\\
9.52380996738773	0.78145\\
10.025063123566	0.781\\
10.5263162797443	0.78095\\
11.0275694359226	0.78085\\
11.5288225921009	0.7806\\
12.0300757482792	0.78065\\
12.5313289044575	0.78025\\
13.0325820606358	0.7802\\
13.5338352168141	0.78015\\
14.0350883729924	0.7799\\
14.5363415291707	0.77955\\
15.037594685349	0.77965\\
15.5388478415273	0.7791\\
16.0401009977056	0.77885\\
16.5413541538839	0.7782\\
17.0426073100622	0.77805\\
17.5438604662406	0.7778\\
18.0451136224189	0.7776\\
18.5463667785972	0.77725\\
19.0476199347755	0.77705\\
19.5488730909538	0.77665\\
20.0501262471321	0.77625\\
20.5513794033104	0.7757\\
21.0526325594887	0.7752\\
21.553885715667	0.775\\
22.0551388718453	0.7747\\
22.5563920280236	0.77375\\
23.0576451842019	0.77305\\
23.5588983403802	0.7723\\
24.0601514965585	0.7715\\
24.5614046527368	0.77105\\
25.0626578089151	0.7705\\
25.5639109650934	0.7696\\
26.0651641212717	0.76865\\
26.56641727745	0.76825\\
27.0676704336283	0.76765\\
27.5689235898066	0.76665\\
28.0701767459849	0.7657\\
28.5714299021632	0.76505\\
29.0726830583415	0.76425\\
29.5739362145198	0.764\\
30.0751893706981	0.76335\\
30.5764425268764	0.76235\\
31.0776956830547	0.7615\\
31.578948839233	0.76035\\
32.0802019954113	0.7594\\
32.5814551515896	0.7582\\
33.0827083077679	0.7573\\
33.5839614639462	0.7555\\
34.0852146201245	0.75445\\
34.5864677763028	0.753\\
35.0877209324811	0.75205\\
35.5889740886594	0.75105\\
36.0902272448377	0.74975\\
36.591480401016	0.7477\\
37.0927335571943	0.7469\\
37.5939867133726	0.74565\\
38.0952398695509	0.74485\\
38.5964930257292	0.7429\\
39.0977461819075	0.74175\\
39.5989993380858	0.74055\\
40.1002524942641	0.73895\\
40.6015056504424	0.7378\\
41.1027588066207	0.73625\\
41.604011962799	0.73525\\
42.1052651189773	0.73355\\
42.6065182751556	0.73165\\
43.1077714313339	0.7297\\
43.6090245875122	0.7282\\
44.1102777436905	0.72645\\
44.6115308998688	0.72525\\
45.1127840560471	0.7242\\
45.6140372122254	0.723\\
46.1152903684037	0.72205\\
46.616543524582	0.72055\\
47.1177966807603	0.7193\\
47.6190498369386	0.71795\\
48.1203029931169	0.71675\\
48.6215561492952	0.71565\\
49.1228093054735	0.71425\\
49.6240624616518	0.71325\\
50.1253156178301	0.7119\\
50.6265687740084	0.71105\\
51.1278219301867	0.7097\\
51.6290750863651	0.70825\\
52.1303282425433	0.7069\\
52.6315813987217	0.705\\
53.1328345549	0.70325\\
53.6340877110783	0.7014\\
54.1353408672566	0.7003\\
54.6365940234349	0.69895\\
55.1378471796132	0.6972\\
55.6391003357915	0.6957\\
56.1403534919698	0.6945\\
56.6416066481481	0.6931\\
57.1428598043264	0.69175\\
57.6441129605047	0.69005\\
58.145366116683	0.68905\\
58.6466192728613	0.6872\\
59.1478724290396	0.68545\\
59.6491255852179	0.6837\\
60.1503787413962	0.68285\\
60.6516318975745	0.6818\\
61.1528850537528	0.67955\\
61.6541382099311	0.6786\\
62.1553913661094	0.67745\\
62.6566445222877	0.67615\\
63.157897678466	0.67465\\
63.6591508346443	0.6732\\
64.1604039908226	0.6713\\
64.6616571470009	0.66965\\
65.1629103031792	0.6682\\
65.6641634593575	0.6669\\
66.1654166155358	0.66535\\
66.6666697717141	0.66385\\
67.1679229278924	0.6631\\
67.6691760840707	0.66205\\
68.170429240249	0.6609\\
68.6716823964273	0.6598\\
69.1729355526056	0.65835\\
69.6741887087839	0.65705\\
70.1754418649622	0.6555\\
70.6766950211405	0.65495\\
71.1779481773188	0.65345\\
71.6792013334971	0.65245\\
72.1804544896754	0.6514\\
72.6817076458537	0.65115\\
73.182960802032	0.65015\\
73.6842139582103	0.6494\\
74.1854671143886	0.6481\\
74.6867202705669	0.64755\\
75.1879734267452	0.6465\\
75.6892265829235	0.6451\\
76.1904797391018	0.64385\\
76.6917328952801	0.64335\\
77.1929860514584	0.64185\\
77.6942392076367	0.6407\\
78.195492363815	0.6401\\
78.6967455199933	0.63905\\
79.1979986761716	0.6382\\
79.6992518323499	0.63665\\
80.2005049885282	0.63595\\
80.7017581447065	0.63495\\
81.2030113008848	0.63565\\
81.7042644570631	0.63565\\
82.2055176132414	0.6357\\
82.7067707694197	0.63495\\
83.208023925598	0.63455\\
83.7092770817763	0.6338\\
84.2105302379546	0.63325\\
84.711783394133	0.6325\\
85.2130365503112	0.6329\\
85.7142897064895	0.6332\\
86.2155428626678	0.6317\\
86.7167960188461	0.63055\\
87.2180491750245	0.6302\\
87.7193023312028	0.62945\\
88.2205554873811	0.62865\\
88.7218086435594	0.62845\\
89.2230617997376	0.6276\\
89.724314955916	0.62715\\
90.2255681120943	0.62705\\
90.7268212682726	0.62575\\
91.2280744244509	0.62485\\
91.7293275806292	0.62465\\
92.2305807368075	0.62455\\
92.7318338929858	0.6241\\
93.2330870491641	0.6239\\
93.7343402053424	0.62255\\
94.2355933615207	0.62245\\
94.736846517699	0.6217\\
95.2380996738773	0.6215\\
95.7393528300556	0.6208\\
96.2406059862339	0.62\\
96.7418591424122	0.62025\\
97.2431122985905	0.62095\\
97.7443654547688	0.62115\\
98.2456186109471	0.62085\\
98.7468717671254	0.62065\\
99.2481249233037	0.62\\
99.749378079482	0.62\\
100.25063123566	0.61985\\
100.751884391839	0.6205\\
101.253137548017	0.62\\
101.754390704195	0.6198\\
102.255643860373	0.61935\\
102.756897016552	0.6186\\
103.25815017273	0.6183\\
103.759403328908	0.61925\\
104.260656485087	0.6188\\
104.761909641265	0.6191\\
105.263162797443	0.6191\\
105.764415953622	0.6193\\
106.2656691098	0.61835\\
106.766922265978	0.6177\\
107.268175422157	0.6181\\
107.769428578335	0.61875\\
108.270681734513	0.6184\\
108.771934890691	0.61855\\
109.27318804687	0.6184\\
109.774441203048	0.61825\\
110.275694359226	0.6182\\
110.776947515405	0.6185\\
111.278200671583	0.61785\\
111.779453827761	0.6179\\
112.28070698394	0.6171\\
112.781960140118	0.6166\\
113.283213296296	0.61615\\
113.784466452474	0.616\\
114.285719608653	0.6151\\
114.786972764831	0.61535\\
115.288225921009	0.61485\\
115.789479077188	0.6146\\
116.290732233366	0.61465\\
116.791985389544	0.61425\\
117.293238545723	0.6139\\
117.794491701901	0.6141\\
118.295744858079	0.6135\\
118.796998014257	0.61295\\
119.298251170436	0.613\\
119.799504326614	0.6133\\
120.300757482792	0.6127\\
120.802010638971	0.6127\\
121.303263795149	0.6122\\
121.804516951327	0.6119\\
122.305770107506	0.61145\\
122.807023263684	0.6108\\
123.308276419862	0.61085\\
123.80952957604	0.6111\\
124.310782732219	0.6114\\
124.812035888397	0.6111\\
125.313289044575	0.6108\\
125.814542200754	0.6104\\
126.315795356932	0.6112\\
126.81704851311	0.6118\\
127.318301669289	0.61155\\
127.819554825467	0.61165\\
128.320807981645	0.61105\\
128.822061137823	0.6108\\
129.323314294002	0.61135\\
129.82456745018	0.61115\\
130.325820606358	0.6119\\
130.827073762537	0.6123\\
131.328326918715	0.6125\\
131.829580074893	0.61315\\
132.330833231072	0.6129\\
132.83208638725	0.6124\\
133.333339543428	0.6125\\
133.834592699606	0.61285\\
134.335845855785	0.6141\\
134.837099011963	0.6141\\
135.338352168141	0.61445\\
135.83960532432	0.6147\\
136.340858480498	0.61515\\
136.842111636676	0.61515\\
137.343364792855	0.6154\\
137.844617949033	0.61565\\
138.345871105211	0.61595\\
138.84712426139	0.61705\\
139.348377417568	0.61695\\
139.849630573746	0.6176\\
140.350883729924	0.6174\\
140.852136886103	0.6171\\
141.353390042281	0.61765\\
141.854643198459	0.6172\\
142.355896354638	0.61795\\
142.857149510816	0.61865\\
143.358402666994	0.61845\\
143.859655823173	0.61825\\
144.360908979351	0.61795\\
144.862162135529	0.61805\\
145.363415291707	0.6181\\
145.864668447886	0.618\\
146.365921604064	0.6177\\
146.867174760242	0.6172\\
147.368427916421	0.6174\\
147.869681072599	0.6179\\
148.370934228777	0.61705\\
148.872187384956	0.6174\\
149.373440541134	0.61815\\
149.874693697312	0.61845\\
150.37594685349	0.61865\\
150.877200009669	0.61945\\
151.378453165847	0.61885\\
151.879706322025	0.61855\\
152.380959478204	0.6187\\
152.882212634382	0.6189\\
153.38346579056	0.6196\\
153.884718946739	0.6201\\
154.385972102917	0.62055\\
154.887225259095	0.62055\\
155.388478415273	0.62065\\
155.889731571452	0.62045\\
156.39098472763	0.62035\\
156.892237883808	0.6207\\
157.393491039987	0.62125\\
157.894744196165	0.6215\\
158.395997352343	0.6217\\
158.897250508522	0.6213\\
159.3985036647	0.62145\\
159.899756820878	0.62145\\
160.401009977056	0.6214\\
160.902263133235	0.622\\
161.403516289413	0.62215\\
161.904769445591	0.6225\\
162.40602260177	0.6225\\
162.907275757948	0.62315\\
163.408528914126	0.62375\\
163.909782070305	0.62415\\
164.411035226483	0.624\\
164.912288382661	0.62375\\
165.413541538839	0.6238\\
165.914794695018	0.624\\
166.416047851196	0.62495\\
166.917301007374	0.62525\\
167.418554163553	0.6253\\
167.919807319731	0.6257\\
168.421060475909	0.62565\\
168.922313632088	0.62575\\
169.423566788266	0.62595\\
169.924819944444	0.6256\\
170.426073100622	0.6261\\
170.927326256801	0.62605\\
171.428579412979	0.62625\\
171.929832569157	0.6269\\
172.431085725336	0.6274\\
172.932338881514	0.6274\\
173.433592037692	0.62735\\
173.934845193871	0.6278\\
174.436098350049	0.62855\\
174.937351506227	0.62885\\
175.438604662406	0.6292\\
175.939857818584	0.62965\\
176.441110974762	0.62995\\
176.94236413094	0.63025\\
177.443617287119	0.6306\\
177.944870443297	0.63125\\
178.446123599475	0.6313\\
178.947376755654	0.6311\\
179.448629911832	0.63165\\
179.94988306801	0.63225\\
180.451136224189	0.63265\\
180.952389380367	0.6333\\
181.453642536545	0.63345\\
181.954895692723	0.634\\
182.456148848902	0.6343\\
182.95740200508	0.6346\\
183.458655161258	0.63505\\
183.959908317437	0.63475\\
184.461161473615	0.63575\\
184.962414629793	0.63585\\
185.463667785972	0.6358\\
185.96492094215	0.6364\\
186.466174098328	0.6364\\
186.967427254506	0.63705\\
187.468680410685	0.63725\\
187.969933566863	0.6377\\
188.471186723041	0.63835\\
188.97243987922	0.63885\\
189.473693035398	0.63925\\
189.974946191576	0.64005\\
190.476199347755	0.64035\\
190.977452503933	0.64005\\
191.478705660111	0.64055\\
191.979958816289	0.6405\\
192.481211972468	0.6407\\
192.982465128646	0.6404\\
193.483718284824	0.64025\\
193.984971441003	0.6403\\
194.486224597181	0.64015\\
194.987477753359	0.63955\\
195.488730909538	0.6396\\
195.989984065716	0.63955\\
196.491237221894	0.6397\\
196.992490378072	0.6391\\
197.493743534251	0.63905\\
197.994996690429	0.6385\\
198.496249846607	0.6383\\
198.997503002786	0.6388\\
199.498756158964	0.6378\\
200.000009315142	0.63785\\
};
%\addlegendentry{$S_{\mathrm{v}}(t),y_{\mathrm{v},s}(t)$}



\addplot [color=red,thick]
  table[row sep=crcr]{%
0	0.008\\
0.501253156178301	0.00815\\
1.0025063123566	0.00805\\
1.5037594685349	0.00805\\
2.00501262471321	0.00805\\
2.50626578089151	0.008\\
3.00751893706981	0.0081\\
3.50877209324811	0.0079\\
4.01002524942641	0.0082\\
4.51127840560471	0.0082\\
5.01253156178301	0.0082\\
5.51378471796132	0.00805\\
6.01503787413962	0.008\\
6.51629103031792	0.00765\\
7.01754418649622	0.0076\\
7.51879734267452	0.00745\\
8.02005049885282	0.00755\\
8.52130365503112	0.0077\\
9.02255681120943	0.0079\\
9.52380996738773	0.0078\\
10.025063123566	0.0083\\
10.5263162797443	0.00815\\
11.0275694359226	0.008\\
11.5288225921009	0.0081\\
12.0300757482792	0.00815\\
12.5313289044575	0.00845\\
13.0325820606358	0.0087\\
13.5338352168141	0.0089\\
14.0350883729924	0.00915\\
14.5363415291707	0.0094\\
15.037594685349	0.00935\\
15.5388478415273	0.0095\\
16.0401009977056	0.0094\\
16.5413541538839	0.0099\\
17.0426073100622	0.01\\
17.5438604662406	0.0103\\
18.0451136224189	0.0102\\
18.5463667785972	0.01025\\
19.0476199347755	0.0107\\
19.5488730909538	0.01095\\
20.0501262471321	0.0113\\
20.5513794033104	0.01155\\
21.0526325594887	0.01185\\
21.553885715667	0.012\\
22.0551388718453	0.01195\\
22.5563920280236	0.0127\\
23.0576451842019	0.01305\\
23.5588983403802	0.0135\\
24.0601514965585	0.0142\\
24.5614046527368	0.0144\\
25.0626578089151	0.01485\\
25.5639109650934	0.0156\\
26.0651641212717	0.01625\\
26.56641727745	0.01645\\
27.0676704336283	0.0166\\
27.5689235898066	0.0173\\
28.0701767459849	0.01775\\
28.5714299021632	0.0184\\
29.0726830583415	0.0189\\
29.5739362145198	0.01915\\
30.0751893706981	0.01985\\
30.5764425268764	0.02055\\
31.0776956830547	0.02095\\
31.578948839233	0.02145\\
32.0802019954113	0.02225\\
32.5814551515896	0.0231\\
33.0827083077679	0.02385\\
33.5839614639462	0.02535\\
34.0852146201245	0.02585\\
34.5864677763028	0.0266\\
35.0877209324811	0.02685\\
35.5889740886594	0.02735\\
36.0902272448377	0.0284\\
36.591480401016	0.0295\\
37.0927335571943	0.03\\
37.5939867133726	0.03065\\
38.0952398695509	0.03115\\
38.5964930257292	0.032\\
39.0977461819075	0.0329\\
39.5989993380858	0.03325\\
40.1002524942641	0.03425\\
40.6015056504424	0.0345\\
41.1027588066207	0.0356\\
41.604011962799	0.0364\\
42.1052651189773	0.03755\\
42.6065182751556	0.03865\\
43.1077714313339	0.0401\\
43.6090245875122	0.04085\\
44.1102777436905	0.0417\\
44.6115308998688	0.0421\\
45.1127840560471	0.0419\\
45.6140372122254	0.0421\\
46.1152903684037	0.0427\\
46.616543524582	0.04345\\
47.1177966807603	0.04395\\
47.6190498369386	0.0444\\
48.1203029931169	0.0446\\
48.6215561492952	0.04495\\
49.1228093054735	0.0453\\
49.6240624616518	0.04555\\
50.1253156178301	0.04675\\
50.6265687740084	0.04645\\
51.1278219301867	0.0469\\
51.6290750863651	0.0471\\
52.1303282425433	0.04795\\
52.6315813987217	0.04975\\
53.1328345549	0.05075\\
53.6340877110783	0.05175\\
54.1353408672566	0.05245\\
54.6365940234349	0.05285\\
55.1378471796132	0.0535\\
55.6391003357915	0.0543\\
56.1403534919698	0.05465\\
56.6416066481481	0.0554\\
57.1428598043264	0.0565\\
57.6441129605047	0.0576\\
58.145366116683	0.0583\\
58.6466192728613	0.0596\\
59.1478724290396	0.06085\\
59.6491255852179	0.0615\\
60.1503787413962	0.0612\\
60.6516318975745	0.06125\\
61.1528850537528	0.06285\\
61.6541382099311	0.06265\\
62.1553913661094	0.0626\\
62.6566445222877	0.06305\\
63.157897678466	0.06415\\
63.6591508346443	0.06465\\
64.1604039908226	0.0655\\
64.6616571470009	0.06565\\
65.1629103031792	0.06595\\
65.6641634593575	0.0664\\
66.1654166155358	0.06665\\
66.6666697717141	0.06685\\
67.1679229278924	0.06675\\
67.6691760840707	0.0666\\
68.170429240249	0.06745\\
68.6716823964273	0.0675\\
69.1729355526056	0.0682\\
69.6741887087839	0.06885\\
70.1754418649622	0.06915\\
70.6766950211405	0.0691\\
71.1779481773188	0.06915\\
71.6792013334971	0.06945\\
72.1804544896754	0.0699\\
72.6817076458537	0.0697\\
73.182960802032	0.0698\\
73.6842139582103	0.06925\\
74.1854671143886	0.06945\\
74.6867202705669	0.0695\\
75.1879734267452	0.07025\\
75.6892265829235	0.07065\\
76.1904797391018	0.07065\\
76.6917328952801	0.0703\\
77.1929860514584	0.07045\\
77.6942392076367	0.07075\\
78.195492363815	0.0709\\
78.6967455199933	0.0703\\
79.1979986761716	0.07005\\
79.6992518323499	0.0701\\
80.2005049885282	0.06965\\
80.7017581447065	0.0697\\
81.2030113008848	0.0686\\
81.7042644570631	0.0684\\
82.2055176132414	0.0675\\
82.7067707694197	0.06715\\
83.208023925598	0.0666\\
83.7092770817763	0.06685\\
84.2105302379546	0.06655\\
84.711783394133	0.0664\\
85.2130365503112	0.06595\\
85.7142897064895	0.0653\\
86.2155428626678	0.06545\\
86.7167960188461	0.06575\\
87.2180491750245	0.0658\\
87.7193023312028	0.0655\\
88.2205554873811	0.0664\\
88.7218086435594	0.0661\\
89.2230617997376	0.0659\\
89.724314955916	0.06545\\
90.2255681120943	0.0654\\
90.7268212682726	0.0663\\
91.2280744244509	0.06615\\
91.7293275806292	0.066\\
92.2305807368075	0.06585\\
92.7318338929858	0.06545\\
93.2330870491641	0.06475\\
93.7343402053424	0.06495\\
94.2355933615207	0.0649\\
94.736846517699	0.06505\\
95.2380996738773	0.065\\
95.7393528300556	0.065\\
96.2406059862339	0.0652\\
96.7418591424122	0.06475\\
97.2431122985905	0.064\\
97.7443654547688	0.0635\\
98.2456186109471	0.06385\\
98.7468717671254	0.06385\\
99.2481249233037	0.0635\\
99.749378079482	0.0635\\
100.25063123566	0.0626\\
100.751884391839	0.0618\\
101.253137548017	0.062\\
101.754390704195	0.06115\\
102.255643860373	0.0611\\
102.756897016552	0.06175\\
103.25815017273	0.06185\\
103.759403328908	0.06115\\
104.260656485087	0.0616\\
104.761909641265	0.06075\\
105.263162797443	0.06095\\
105.764415953622	0.06095\\
106.2656691098	0.06145\\
106.766922265978	0.0622\\
107.268175422157	0.06175\\
107.769428578335	0.0606\\
108.270681734513	0.0608\\
108.771934890691	0.0603\\
109.27318804687	0.06\\
109.774441203048	0.0599\\
110.275694359226	0.0596\\
110.776947515405	0.0586\\
111.278200671583	0.0587\\
111.779453827761	0.05885\\
112.28070698394	0.05885\\
112.781960140118	0.05885\\
113.283213296296	0.05875\\
113.784466452474	0.0587\\
114.285719608653	0.05975\\
114.786972764831	0.05975\\
115.288225921009	0.05955\\
115.789479077188	0.05905\\
116.290732233366	0.0589\\
116.791985389544	0.059\\
117.293238545723	0.0594\\
117.794491701901	0.05955\\
118.295744858079	0.0598\\
118.796998014257	0.06015\\
119.298251170436	0.0594\\
119.799504326614	0.0588\\
120.300757482792	0.05875\\
120.802010638971	0.05865\\
121.303263795149	0.0591\\
121.804516951327	0.0596\\
122.305770107506	0.0596\\
122.807023263684	0.0598\\
123.308276419862	0.05935\\
123.80952957604	0.05865\\
124.310782732219	0.0583\\
124.812035888397	0.0583\\
125.313289044575	0.0586\\
125.814542200754	0.05835\\
126.315795356932	0.05745\\
126.81704851311	0.0569\\
127.318301669289	0.05625\\
127.819554825467	0.05605\\
128.320807981645	0.0564\\
128.822061137823	0.0566\\
129.323314294002	0.05595\\
129.82456745018	0.05605\\
130.325820606358	0.05585\\
130.827073762537	0.0552\\
131.328326918715	0.0555\\
131.829580074893	0.05515\\
132.330833231072	0.0552\\
132.83208638725	0.0552\\
133.333339543428	0.05515\\
133.834592699606	0.0546\\
134.335845855785	0.05345\\
134.837099011963	0.0537\\
135.338352168141	0.0536\\
135.83960532432	0.0532\\
136.340858480498	0.0528\\
136.842111636676	0.05295\\
137.343364792855	0.05335\\
137.844617949033	0.05265\\
138.345871105211	0.05215\\
138.84712426139	0.05185\\
139.348377417568	0.0513\\
139.849630573746	0.0511\\
140.350883729924	0.05065\\
140.852136886103	0.0508\\
141.353390042281	0.05045\\
141.854643198459	0.05055\\
142.355896354638	0.04975\\
142.857149510816	0.04985\\
143.358402666994	0.04965\\
143.859655823173	0.0499\\
144.360908979351	0.0499\\
144.862162135529	0.0493\\
145.363415291707	0.04915\\
145.864668447886	0.04875\\
146.365921604064	0.04875\\
146.867174760242	0.0493\\
147.368427916421	0.0494\\
147.869681072599	0.0481\\
148.370934228777	0.0487\\
148.872187384956	0.0492\\
149.373440541134	0.0485\\
149.874693697312	0.04875\\
150.37594685349	0.0489\\
150.877200009669	0.0482\\
151.378453165847	0.04825\\
151.879706322025	0.0487\\
152.380959478204	0.0479\\
152.882212634382	0.0476\\
153.38346579056	0.04745\\
153.884718946739	0.0477\\
154.385972102917	0.0476\\
154.887225259095	0.0473\\
155.388478415273	0.04735\\
155.889731571452	0.0481\\
156.39098472763	0.0477\\
156.892237883808	0.0478\\
157.393491039987	0.0481\\
157.894744196165	0.0482\\
158.395997352343	0.04775\\
158.897250508522	0.0481\\
159.3985036647	0.0481\\
159.899756820878	0.0477\\
160.401009977056	0.0478\\
160.902263133235	0.0473\\
161.403516289413	0.04735\\
161.904769445591	0.0474\\
162.40602260177	0.04695\\
162.907275757948	0.047\\
163.408528914126	0.04645\\
163.909782070305	0.0459\\
164.411035226483	0.0467\\
164.912288382661	0.0468\\
165.413541538839	0.0464\\
165.914794695018	0.04635\\
166.416047851196	0.04555\\
166.917301007374	0.04515\\
167.418554163553	0.04455\\
167.919807319731	0.04375\\
168.421060475909	0.0438\\
168.922313632088	0.0441\\
169.423566788266	0.0439\\
169.924819944444	0.04405\\
170.426073100622	0.0436\\
170.927326256801	0.0439\\
171.428579412979	0.04345\\
171.929832569157	0.0432\\
172.431085725336	0.0434\\
172.932338881514	0.0435\\
173.433592037692	0.0434\\
173.934845193871	0.04325\\
174.436098350049	0.0424\\
174.937351506227	0.042\\
175.438604662406	0.042\\
175.939857818584	0.0419\\
176.441110974762	0.0417\\
176.94236413094	0.0411\\
177.443617287119	0.04125\\
177.944870443297	0.0407\\
178.446123599475	0.04065\\
178.947376755654	0.04055\\
179.448629911832	0.03985\\
179.94988306801	0.0395\\
180.451136224189	0.03925\\
180.952389380367	0.03855\\
181.453642536545	0.03935\\
181.954895692723	0.039\\
182.456148848902	0.03925\\
182.95740200508	0.03935\\
183.458655161258	0.0385\\
183.959908317437	0.0392\\
184.461161473615	0.03805\\
184.962414629793	0.0381\\
185.463667785972	0.0384\\
185.96492094215	0.03765\\
186.466174098328	0.0377\\
186.967427254506	0.0374\\
187.468680410685	0.0377\\
187.969933566863	0.03755\\
188.471186723041	0.037\\
188.97243987922	0.0369\\
189.473693035398	0.03705\\
189.974946191576	0.03695\\
190.476199347755	0.0367\\
190.977452503933	0.03655\\
191.478705660111	0.0367\\
191.979958816289	0.03665\\
192.481211972468	0.03665\\
192.982465128646	0.0372\\
193.483718284824	0.0371\\
193.984971441003	0.0374\\
194.486224597181	0.0376\\
194.987477753359	0.0384\\
195.488730909538	0.0383\\
195.989984065716	0.0383\\
196.491237221894	0.03825\\
196.992490378072	0.03885\\
197.493743534251	0.0389\\
197.994996690429	0.03965\\
198.496249846607	0.04005\\
198.997503002786	0.04\\
199.498756158964	0.04075\\
200.000009315142	0.04055\\
};
%\addlegendentry{$I_{\mathrm{v}}(t),y_{\mathrm{v},i}(t)$}


\addplot [color=blue,thick]
  table[row sep=crcr]{%
0	0.00800000000000001\\
0.501253156178301	0.0081500000000001\\
1.0025063123566	0.00840000000000007\\
1.5037594685349	0.00855000000000006\\
2.00501262471321	0.00860000000000005\\
2.50626578089151	0.00860000000000005\\
3.00751893706981	0.00885000000000002\\
3.50877209324811	0.00900000000000001\\
4.01002524942641	0.00905000000000011\\
4.51127840560471	0.00910000000000011\\
5.01253156178301	0.0092000000000001\\
5.51378471796132	0.0092000000000001\\
6.01503787413962	0.00935000000000008\\
6.51629103031792	0.00954999999999995\\
7.01754418649622	0.00965000000000005\\
7.51879734267452	0.00995000000000013\\
8.02005049885282	0.00995000000000013\\
8.52130365503112	0.0102\\
9.02255681120943	0.0104000000000001\\
9.52380996738773	0.01075\\
10.025063123566	0.0107\\
10.5263162797443	0.0109\\
11.0275694359226	0.01115\\
11.5288225921009	0.0113000000000001\\
12.0300757482792	0.0112000000000001\\
12.5313289044575	0.0113000000000001\\
13.0325820606358	0.0111\\
13.5338352168141	0.01095\\
14.0350883729924	0.01095\\
14.5363415291707	0.0110500000000001\\
15.037594685349	0.0110000000000001\\
15.5388478415273	0.0114000000000001\\
16.0401009977056	0.01175\\
16.5413541538839	0.0119\\
17.0426073100622	0.01195\\
17.5438604662406	0.0119\\
18.0451136224189	0.0122000000000001\\
18.5463667785972	0.0125000000000001\\
19.0476199347755	0.01225\\
19.5488730909538	0.0124000000000001\\
20.0501262471321	0.0124500000000001\\
20.5513794033104	0.0127500000000002\\
21.0526325594887	0.01295\\
21.553885715667	0.013\\
22.0551388718453	0.01335\\
22.5563920280236	0.01355\\
23.0576451842019	0.0139\\
23.5588983403802	0.0142000000000001\\
24.0601514965585	0.0143000000000001\\
24.5614046527368	0.0145500000000001\\
25.0626578089151	0.0146500000000001\\
25.5639109650934	0.0148000000000001\\
26.0651641212717	0.0151\\
26.56641727745	0.0153000000000001\\
27.0676704336283	0.01575\\
27.5689235898066	0.01605\\
28.0701767459849	0.01655\\
28.5714299021632	0.0165500000000001\\
29.0726830583415	0.01685\\
29.5739362145198	0.01685\\
30.0751893706981	0.0168\\
30.5764425268764	0.0171000000000001\\
31.0776956830547	0.0175500000000001\\
31.578948839233	0.0182000000000001\\
32.0802019954113	0.0183500000000001\\
32.5814551515896	0.0187\\
33.0827083077679	0.01885\\
33.5839614639462	0.0191500000000001\\
34.0852146201245	0.0197000000000001\\
34.5864677763028	0.0204000000000001\\
35.0877209324811	0.0211\\
35.5889740886594	0.0216000000000001\\
36.0902272448377	0.02185\\
36.591480401016	0.0228\\
37.0927335571943	0.0231\\
37.5939867133726	0.0237000000000001\\
38.0952398695509	0.024\\
38.5964930257292	0.0251\\
39.0977461819075	0.02535\\
39.5989993380858	0.0262\\
40.1002524942641	0.0268\\
40.6015056504424	0.0277000000000001\\
41.1027588066207	0.0281500000000001\\
41.604011962799	0.0283500000000001\\
42.1052651189773	0.0289\\
42.6065182751556	0.0297000000000001\\
43.1077714313339	0.0302\\
43.6090245875122	0.03095\\
44.1102777436905	0.03185\\
44.6115308998688	0.0326500000000001\\
45.1127840560471	0.0339\\
45.6140372122254	0.0349\\
46.1152903684037	0.0352500000000001\\
46.616543524582	0.036\\
47.1177966807603	0.0367499999999999\\
47.6190498369386	0.0376500000000001\\
48.1203029931169	0.0386500000000001\\
48.6215561492952	0.0394\\
49.1228093054735	0.04045\\
49.6240624616518	0.0412\\
50.1253156178301	0.0413500000000001\\
50.6265687740084	0.0425000000000001\\
51.1278219301867	0.0434000000000001\\
51.6290750863651	0.04465\\
52.1303282425433	0.04515\\
52.6315813987217	0.0452500000000001\\
53.1328345549	0.046\\
53.6340877110783	0.0468500000000001\\
54.1353408672566	0.04725\\
54.6365940234349	0.0482000000000001\\
55.1378471796132	0.0493\\
55.6391003357915	0.05\\
56.1403534919698	0.0508500000000001\\
56.6416066481481	0.0515\\
57.1428598043264	0.0517500000000001\\
57.6441129605047	0.05235\\
58.145366116683	0.05265\\
58.6466192728613	0.0532\\
59.1478724290396	0.0537000000000001\\
59.6491255852179	0.0548000000000001\\
60.1503787413962	0.0559500000000001\\
60.6516318975745	0.0569500000000001\\
61.1528850537528	0.0576000000000001\\
61.6541382099311	0.0587500000000001\\
62.1553913661094	0.0599500000000001\\
62.6566445222877	0.0608\\
63.157897678466	0.0612\\
63.6591508346443	0.06215\\
64.1604039908226	0.0632\\
64.6616571470009	0.0647000000000001\\
65.1629103031792	0.0658500000000001\\
65.6641634593575	0.0667\\
66.1654166155358	0.0680000000000001\\
66.6666697717141	0.0693\\
67.1679229278924	0.07015\\
67.6691760840707	0.07135\\
68.170429240249	0.07165\\
68.6716823964273	0.0727\\
69.1729355526056	0.07345\\
69.6741887087839	0.0741000000000001\\
70.1754418649622	0.07535\\
70.6766950211405	0.0759500000000001\\
71.1779481773188	0.0774\\
71.6792013334971	0.0781000000000001\\
72.1804544896754	0.0787000000000001\\
72.6817076458537	0.0791500000000001\\
73.182960802032	0.0800500000000001\\
73.6842139582103	0.08135\\
74.1854671143886	0.08245\\
74.6867202705669	0.0829500000000001\\
75.1879734267452	0.08325\\
75.6892265829235	0.08425\\
76.1904797391018	0.0855\\
76.6917328952801	0.08635\\
77.1929860514584	0.0877\\
77.6942392076367	0.08855\\
78.195492363815	0.0890000000000001\\
78.6967455199933	0.09065\\
79.1979986761716	0.0917500000000001\\
79.6992518323499	0.0932499999999999\\
80.2005049885282	0.0944\\
80.7017581447065	0.09535\\
81.2030113008848	0.09575\\
81.7042644570631	0.09595\\
82.2055176132414	0.0968\\
82.7067707694197	0.0979\\
83.208023925598	0.0988500000000001\\
83.7092770817763	0.09935\\
84.2105302379546	0.1002\\
84.711783394133	0.1011\\
85.2130365503112	0.10115\\
85.7142897064895	0.1015\\
86.2155428626678	0.10285\\
86.7167960188461	0.1037\\
87.2180491750245	0.104\\
87.7193023312028	0.10505\\
88.2205554873811	0.10495\\
88.7218086435594	0.10545\\
89.2230617997376	0.1065\\
89.724314955916	0.1074\\
90.2255681120943	0.10755\\
90.7268212682726	0.10795\\
91.2280744244509	0.109\\
91.7293275806292	0.10935\\
92.2305807368075	0.1096\\
92.7318338929858	0.11045\\
93.2330870491641	0.11135\\
93.7343402053424	0.1125\\
94.2355933615207	0.11265\\
94.736846517699	0.11325\\
95.2380996738773	0.1135\\
95.7393528300556	0.1142\\
96.2406059862339	0.1148\\
96.7418591424122	0.115\\
97.2431122985905	0.11505\\
97.7443654547688	0.11535\\
98.2456186109471	0.1153\\
98.7468717671254	0.1155\\
99.2481249233037	0.1165\\
99.749378079482	0.1165\\
100.25063123566	0.11755\\
100.751884391839	0.1177\\
101.253137548017	0.118\\
101.754390704195	0.11905\\
102.255643860373	0.11955\\
102.756897016552	0.11965\\
103.25815017273	0.11985\\
103.759403328908	0.1196\\
104.260656485087	0.1196\\
104.761909641265	0.12015\\
105.263162797443	0.11995\\
105.764415953622	0.11975\\
106.2656691098	0.1202\\
106.766922265978	0.1201\\
107.268175422157	0.12015\\
107.769428578335	0.12065\\
108.270681734513	0.1208\\
108.771934890691	0.12115\\
109.27318804687	0.1216\\
109.774441203048	0.12185\\
110.275694359226	0.1222\\
110.776947515405	0.1229\\
111.278200671583	0.12345\\
111.779453827761	0.12325\\
112.28070698394	0.12405\\
112.781960140118	0.12455\\
113.283213296296	0.1251\\
113.784466452474	0.1253\\
114.285719608653	0.12515\\
114.786972764831	0.1249\\
115.288225921009	0.1256\\
115.789479077188	0.12635\\
116.290732233366	0.12645\\
116.791985389544	0.12675\\
117.293238545723	0.1267\\
117.794491701901	0.12635\\
118.295744858079	0.1267\\
118.796998014257	0.1269\\
119.298251170436	0.1276\\
119.799504326614	0.1279\\
120.300757482792	0.12855\\
120.802010638971	0.12865\\
121.303263795149	0.1287\\
121.804516951327	0.1285\\
122.305770107506	0.12895\\
122.807023263684	0.1294\\
123.308276419862	0.1298\\
123.80952957604	0.13025\\
124.310782732219	0.1303\\
124.812035888397	0.1306\\
125.313289044575	0.1306\\
125.814542200754	0.13125\\
126.315795356932	0.13135\\
126.81704851311	0.1313\\
127.318301669289	0.1322\\
127.819554825467	0.1323\\
128.320807981645	0.13255\\
128.822061137823	0.1326\\
129.323314294002	0.1327\\
129.82456745018	0.1328\\
130.325820606358	0.13225\\
130.827073762537	0.1325\\
131.328326918715	0.132\\
131.829580074893	0.1317\\
132.330833231072	0.1319\\
132.83208638725	0.1324\\
133.333339543428	0.13235\\
133.834592699606	0.13255\\
134.335845855785	0.13245\\
134.837099011963	0.1322\\
135.338352168141	0.13195\\
135.83960532432	0.1321\\
136.340858480498	0.13205\\
136.842111636676	0.1319\\
137.343364792855	0.13125\\
137.844617949033	0.1317\\
138.345871105211	0.1319\\
138.84712426139	0.1311\\
139.348377417568	0.13175\\
139.849630573746	0.1313\\
140.350883729924	0.13195\\
140.852136886103	0.1321\\
141.353390042281	0.1319\\
141.854643198459	0.13225\\
142.355896354638	0.1323\\
142.857149510816	0.1315\\
143.358402666994	0.1319\\
143.859655823173	0.13185\\
144.360908979351	0.13215\\
144.862162135529	0.13265\\
145.363415291707	0.13275\\
145.864668447886	0.13325\\
146.365921604064	0.13355\\
146.867174760242	0.1335\\
147.368427916421	0.1332\\
147.869681072599	0.134\\
148.370934228777	0.13425\\
148.872187384956	0.1334\\
149.373440541134	0.13335\\
149.874693697312	0.1328\\
150.37594685349	0.13245\\
150.877200009669	0.13235\\
151.378453165847	0.1329\\
151.879706322025	0.13275\\
152.380959478204	0.1334\\
152.882212634382	0.1335\\
153.38346579056	0.13295\\
153.884718946739	0.1322\\
154.385972102917	0.13185\\
154.887225259095	0.13215\\
155.388478415273	0.132\\
155.889731571452	0.13145\\
156.39098472763	0.13195\\
156.892237883808	0.1315\\
157.393491039987	0.13065\\
157.894744196165	0.1303\\
158.395997352343	0.13055\\
158.897250508522	0.1306\\
159.3985036647	0.13045\\
159.899756820878	0.13085\\
160.401009977056	0.1308\\
160.902263133235	0.1307\\
161.403516289413	0.1305\\
161.904769445591	0.1301\\
162.40602260177	0.13055\\
162.907275757948	0.12985\\
163.408528914126	0.1298\\
163.909782070305	0.12995\\
164.411035226483	0.1293\\
164.912288382661	0.12945\\
165.413541538839	0.1298\\
165.914794695018	0.12965\\
166.416047851196	0.1295\\
166.917301007374	0.1296\\
167.418554163553	0.13015\\
167.919807319731	0.13055\\
168.421060475909	0.13055\\
168.922313632088	0.13015\\
169.423566788266	0.13015\\
169.924819944444	0.13035\\
170.426073100622	0.1303\\
170.927326256801	0.13005\\
171.428579412979	0.1303\\
171.929832569157	0.1299\\
172.431085725336	0.1292\\
172.932338881514	0.1291\\
173.433592037692	0.12925\\
173.934845193871	0.12895\\
174.436098350049	0.12905\\
174.937351506227	0.12915\\
175.438604662406	0.1288\\
175.939857818584	0.12845\\
176.441110974762	0.12835\\
176.94236413094	0.12865\\
177.443617287119	0.12815\\
177.944870443297	0.12805\\
178.446123599475	0.12805\\
178.947376755654	0.12835\\
179.448629911832	0.1285\\
179.94988306801	0.12825\\
180.451136224189	0.1281\\
180.952389380367	0.12815\\
181.453642536545	0.1272\\
181.954895692723	0.127\\
182.456148848902	0.12645\\
182.95740200508	0.12605\\
183.458655161258	0.12645\\
183.959908317437	0.12605\\
184.461161473615	0.1262\\
184.962414629793	0.12605\\
185.463667785972	0.1258\\
185.96492094215	0.12595\\
186.466174098328	0.1259\\
186.967427254506	0.12555\\
187.468680410685	0.12505\\
187.969933566863	0.12475\\
188.471186723041	0.12465\\
188.97243987922	0.12425\\
189.473693035398	0.1237\\
189.974946191576	0.123\\
190.476199347755	0.12295\\
190.977452503933	0.1234\\
191.478705660111	0.12275\\
191.979958816289	0.12285\\
192.481211972468	0.12265\\
192.982465128646	0.1224\\
193.483718284824	0.12265\\
193.984971441003	0.1223\\
194.486224597181	0.12225\\
194.987477753359	0.12205\\
195.488730909538	0.1221\\
195.989984065716	0.12215\\
196.491237221894	0.12205\\
196.992490378072	0.12205\\
197.493743534251	0.12205\\
197.994996690429	0.12185\\
198.496249846607	0.12165\\
198.997503002786	0.1212\\
199.498756158964	0.12145\\
200.000009315142	0.1216\\
};
%\addlegendentry{$Q_{\mathrm{v}}(t),y_{\mathrm{v},q}(t)$}

\end{axis}
\end{tikzpicture}%

==> Figures/2b.tex <==
\begin{tikzpicture}

\begin{axis}[%
 axis lines=left,
   x  axis line style={->},
      y  axis line style={-},
width=\l cm,
height=\h cm,
xlabel={time, $t$},
%ylabel={$y_s,y_p,y_i$},
scale only axis,
xmin=0,
xmax=199,
ymin=0,
ymax=0.28,
 extra y ticks ={0},
    extra y tick labels={$0$},
     extra x ticks ={0},
    extra x tick labels={$0$},
legend style={at={(1.05,1.1)},legend cell align=left, align=left, draw=none,fill=none, font=\footnotesize},
%ylabel={$\textcolor{red}{x_1(t)}$},
axis background/.style={fill=white}
]
\addplot [color=green!50, ultra thick, dashed,forget plot]
  table[row sep=crcr]{%
0	0.196\\
0.677048070412999	0.195727418974601\\
3.99726115906942	0.194127928166037\\
7.51364045604216	0.191862807374689\\
11.2796927065404	0.188613391749082\\
15.4107120272052	0.183825049642728\\
20.2181763345994	0.176291705632701\\
25.4734056355914	0.165323345532743\\
30.4188303701934	0.152472931910607\\
35.3642551047954	0.137853140411064\\
40.091072401156	0.123342299249602\\
45.2018840188516	0.108491905210392\\
51.0657994664744	0.0940516371977728\\
57.8103755578644	0.0818526918951309\\
64.7818360052845	0.0739343209095884\\
71.7414226391255	0.0697448988442268\\
79.6871327894132	0.0680665256121094\\
88.492306153434	0.0685588965908438\\
98.4920626680686	0.0706600219271821\\
109.99750456761	0.0737976745591605\\
123.242552287477	0.0772813493525894\\
136.923352847419	0.0801200501184443\\
152.19538755594	0.0821359301548184\\
169.842498515067	0.0831446044352318\\
189.578507353022	0.0832141688617068\\
200	0.0830305619152156\\
};


\addplot [color=red!50,ultra thick, dashed,forget plot]
  table[row sep=crcr]{%
0	0.002\\
0.677048070412999	0.0021642133273476\\
3.99726115906942	0.00310391132621105\\
7.51364045604216	0.00439185133487139\\
11.2796927065404	0.0061911415465064\\
15.4107120272052	0.00877844939606739\\
20.2181763345994	0.0127362290940513\\
25.4734056355914	0.0182793186539332\\
30.4188303701934	0.0244248529562148\\
35.3642551047954	0.0308761142408937\\
40.091072401156	0.0365544204654545\\
45.2018840188516	0.0413382640260793\\
51.0657994664744	0.0444864732517437\\
57.8103755578644	0.0451379541203238\\
64.7818360052845	0.0434679524026623\\
71.7414226391255	0.0406260976483125\\
79.6871327894132	0.0370733280124521\\
88.492306153434	0.0335341834098777\\
98.4920626680686	0.0304079393881749\\
109.99750456761	0.0279791801943289\\
123.242552287477	0.0264123760756779\\
136.923352847419	0.0257450025635368\\
152.19538755594	0.0256880894387756\\
169.842498515067	0.0260395933442913\\
189.578507353022	0.0265196048725601\\
200	0.026728317073079\\
};

\addplot [color=blue!50,ultra thick, dashed,forget plot]
  table[row sep=crcr]{%
0	0.002\\
0.677048070412999	0.00210836769805161\\
3.99726115906942	0.00276816050775199\\
7.51364045604216	0.00374534129043968\\
11.2796927065404	0.00519546670441185\\
15.4107120272052	0.00739650096120421\\
20.2181763345994	0.0109720652732476\\
25.4734056355914	0.016397335813324\\
30.4188303701934	0.0231022151331784\\
35.3642551047954	0.0312707453480418\\
40.091072401156	0.0401032802849438\\
45.2018840188516	0.050169830763529\\
51.0657994664744	0.0614618895504834\\
57.8103755578644	0.0730093539845453\\
64.7818360052845	0.0825977266877493\\
71.7414226391255	0.0896290035074606\\
79.6871327894132	0.0948601463754384\\
88.492306153434	0.0979069199992784\\
98.4920626680686	0.098932038684643\\
109.99750456761	0.0982231452465105\\
123.242552287477	0.0963062745717327\\
136.923352847419	0.0941349473180188\\
152.19538755594	0.092175980406406\\
169.842498515067	0.0908158022204769\\
189.578507353022	0.090266226265733\\
200	0.0902411210117054\\
};


\addplot [color=green,thick]
  table[row sep=crcr]{%
0	0.196\\
0.501253156178301	0.19595\\
1.0025063123566	0.1957\\
1.5037594685349	0.19535\\
2.00501262471321	0.1953\\
2.50626578089151	0.19505\\
3.00751893706981	0.19465\\
3.50877209324811	0.1944\\
4.01002524942641	0.19425\\
4.51127840560471	0.19375\\
5.01253156178301	0.19365\\
5.51378471796132	0.1935\\
6.01503787413962	0.1931\\
6.51629103031792	0.1927\\
7.01754418649622	0.19215\\
7.51879734267452	0.1918\\
8.02005049885282	0.1913\\
8.52130365503112	0.19105\\
9.02255681120943	0.19075\\
9.52380996738773	0.1904\\
10.025063123566	0.1897\\
10.5263162797443	0.1892\\
11.0275694359226	0.1884\\
11.5288225921009	0.188\\
12.0300757482792	0.1875\\
12.5313289044575	0.18665\\
13.0325820606358	0.1863\\
13.5338352168141	0.18625\\
14.0350883729924	0.18555\\
14.5363415291707	0.185\\
15.037594685349	0.18445\\
15.5388478415273	0.1835\\
16.0401009977056	0.1826\\
16.5413541538839	0.18205\\
17.0426073100622	0.1812\\
17.5438604662406	0.18015\\
18.0451136224189	0.1792\\
18.5463667785972	0.17845\\
19.0476199347755	0.1777\\
19.5488730909538	0.17655\\
20.0501262471321	0.1754\\
20.5513794033104	0.1746\\
21.0526325594887	0.17335\\
21.553885715667	0.1725\\
22.0551388718453	0.17145\\
22.5563920280236	0.1706\\
23.0576451842019	0.16995\\
23.5588983403802	0.16865\\
24.0601514965585	0.16775\\
24.5614046527368	0.16655\\
25.0626578089151	0.1654\\
25.5639109650934	0.1646\\
26.0651641212717	0.1632\\
26.56641727745	0.1616\\
27.0676704336283	0.16055\\
27.5689235898066	0.1588\\
28.0701767459849	0.1575\\
28.5714299021632	0.15575\\
29.0726830583415	0.15495\\
29.5739362145198	0.15385\\
30.0751893706981	0.153\\
30.5764425268764	0.1517\\
31.0776956830547	0.1503\\
31.578948839233	0.14835\\
32.0802019954113	0.14715\\
32.5814551515896	0.14595\\
33.0827083077679	0.1437\\
33.5839614639462	0.1414\\
34.0852146201245	0.14035\\
34.5864677763028	0.13865\\
35.0877209324811	0.13735\\
35.5889740886594	0.13665\\
36.0902272448377	0.1349\\
36.591480401016	0.1335\\
37.0927335571943	0.1323\\
37.5939867133726	0.13105\\
38.0952398695509	0.1294\\
38.5964930257292	0.12765\\
39.0977461819075	0.1262\\
39.5989993380858	0.1242\\
40.1002524942641	0.1223\\
40.6015056504424	0.1199\\
41.1027588066207	0.1183\\
41.604011962799	0.11725\\
42.1052651189773	0.1154\\
42.6065182751556	0.11405\\
43.1077714313339	0.11285\\
43.6090245875122	0.1121\\
44.1102777436905	0.11035\\
44.6115308998688	0.10875\\
45.1127840560471	0.1082\\
45.6140372122254	0.10725\\
46.1152903684037	0.105\\
46.616543524582	0.1037\\
47.1177966807603	0.1022\\
47.6190498369386	0.1007\\
48.1203029931169	0.0992\\
48.6215561492952	0.09825\\
49.1228093054735	0.09675\\
49.6240624616518	0.09555\\
50.1253156178301	0.0939\\
50.6265687740084	0.09205\\
51.1278219301867	0.09145\\
51.6290750863651	0.09065\\
52.1303282425433	0.08975\\
52.6315813987217	0.08835\\
53.1328345549	0.087\\
53.6340877110783	0.08555\\
54.1353408672566	0.0848\\
54.6365940234349	0.08455\\
55.1378471796132	0.0832\\
55.6391003357915	0.082\\
56.1403534919698	0.08175\\
56.6416066481481	0.08195\\
57.1428598043264	0.0812\\
57.6441129605047	0.08115\\
58.145366116683	0.08045\\
58.6466192728613	0.08035\\
59.1478724290396	0.0799\\
59.6491255852179	0.0798\\
60.1503787413962	0.0791\\
60.6516318975745	0.0786\\
61.1528850537528	0.07765\\
61.6541382099311	0.07705\\
62.1553913661094	0.07695\\
62.6566445222877	0.0768\\
63.157897678466	0.0762\\
63.6591508346443	0.07625\\
64.1604039908226	0.07525\\
64.6616571470009	0.0744\\
65.1629103031792	0.0744\\
65.6641634593575	0.0745\\
66.1654166155358	0.0741\\
66.6666697717141	0.07425\\
67.1679229278924	0.07465\\
67.6691760840707	0.07465\\
68.170429240249	0.07495\\
68.6716823964273	0.07425\\
69.1729355526056	0.074\\
69.6741887087839	0.07445\\
70.1754418649622	0.07405\\
70.6766950211405	0.0744\\
71.1779481773188	0.0743\\
71.6792013334971	0.07435\\
72.1804544896754	0.0734\\
72.6817076458537	0.07285\\
73.182960802032	0.07265\\
73.6842139582103	0.0724\\
74.1854671143886	0.07165\\
74.6867202705669	0.07195\\
75.1879734267452	0.07175\\
75.6892265829235	0.0712\\
76.1904797391018	0.07095\\
76.6917328952801	0.07095\\
77.1929860514584	0.07065\\
77.6942392076367	0.0702\\
78.195492363815	0.0696\\
78.6967455199933	0.06955\\
79.1979986761716	0.06875\\
79.6992518323499	0.06895\\
80.2005049885282	0.06925\\
80.7017581447065	0.06895\\
81.2030113008848	0.0696\\
81.7042644570631	0.0696\\
82.2055176132414	0.06925\\
82.7067707694197	0.06985\\
83.208023925598	0.07005\\
83.7092770817763	0.0701\\
84.2105302379546	0.06985\\
84.711783394133	0.07025\\
85.2130365503112	0.07055\\
85.7142897064895	0.0701\\
86.2155428626678	0.0697\\
86.7167960188461	0.0695\\
87.2180491750245	0.0697\\
87.7193023312028	0.0703\\
88.2205554873811	0.0706\\
88.7218086435594	0.0705\\
89.2230617997376	0.0704\\
89.724314955916	0.07035\\
90.2255681120943	0.0706\\
90.7268212682726	0.07065\\
91.2280744244509	0.0712\\
91.7293275806292	0.0714\\
92.2305807368075	0.07115\\
92.7318338929858	0.07135\\
93.2330870491641	0.07135\\
93.7343402053424	0.07165\\
94.2355933615207	0.072\\
94.736846517699	0.0725\\
95.2380996738773	0.07215\\
95.7393528300556	0.07235\\
96.2406059862339	0.07275\\
96.7418591424122	0.0727\\
97.2431122985905	0.07295\\
97.7443654547688	0.07345\\
98.2456186109471	0.07385\\
98.7468717671254	0.0741\\
99.2481249233037	0.07415\\
99.749378079482	0.0747\\
100.25063123566	0.0748\\
100.751884391839	0.07495\\
101.253137548017	0.07455\\
101.754390704195	0.0743\\
102.255643860373	0.0745\\
102.756897016552	0.07485\\
103.25815017273	0.07575\\
103.759403328908	0.07585\\
104.260656485087	0.0757\\
104.761909641265	0.0757\\
105.263162797443	0.07545\\
105.764415953622	0.07525\\
106.2656691098	0.07485\\
106.766922265978	0.0748\\
107.268175422157	0.0744\\
107.769428578335	0.07465\\
108.270681734513	0.07495\\
108.771934890691	0.075\\
109.27318804687	0.07475\\
109.774441203048	0.07485\\
110.275694359226	0.07455\\
110.776947515405	0.07455\\
111.278200671583	0.0738\\
111.779453827761	0.07375\\
112.28070698394	0.0734\\
112.781960140118	0.0738\\
113.283213296296	0.0734\\
113.784466452474	0.0731\\
114.285719608653	0.0728\\
114.786972764831	0.07325\\
115.288225921009	0.07355\\
115.789479077188	0.0742\\
116.290732233366	0.0741\\
116.791985389544	0.07435\\
117.293238545723	0.0746\\
117.794491701901	0.0749\\
118.295744858079	0.0756\\
118.796998014257	0.07555\\
119.298251170436	0.07575\\
119.799504326614	0.0758\\
120.300757482792	0.07625\\
120.802010638971	0.0761\\
121.303263795149	0.0759\\
121.804516951327	0.0758\\
122.305770107506	0.0759\\
122.807023263684	0.0755\\
123.308276419862	0.07595\\
123.80952957604	0.07575\\
124.310782732219	0.0756\\
124.812035888397	0.0761\\
125.313289044575	0.076\\
125.814542200754	0.0756\\
126.315795356932	0.0757\\
126.81704851311	0.07565\\
127.318301669289	0.0759\\
127.819554825467	0.0761\\
128.320807981645	0.07615\\
128.822061137823	0.07625\\
129.323314294002	0.0763\\
129.82456745018	0.07645\\
130.325820606358	0.0764\\
130.827073762537	0.07645\\
131.328326918715	0.0767\\
131.829580074893	0.07685\\
132.330833231072	0.07735\\
132.83208638725	0.0777\\
133.333339543428	0.07795\\
133.834592699606	0.07815\\
134.335845855785	0.07865\\
134.837099011963	0.0794\\
135.338352168141	0.07995\\
135.83960532432	0.0802\\
136.340858480498	0.0802\\
136.842111636676	0.08035\\
137.343364792855	0.0805\\
137.844617949033	0.08125\\
138.345871105211	0.0816\\
138.84712426139	0.0813\\
139.348377417568	0.08125\\
139.849630573746	0.0814\\
140.350883729924	0.0812\\
140.852136886103	0.08125\\
141.353390042281	0.08075\\
141.854643198459	0.0811\\
142.355896354638	0.08125\\
142.857149510816	0.08125\\
143.358402666994	0.0809\\
143.859655823173	0.08105\\
144.360908979351	0.08125\\
144.862162135529	0.0811\\
145.363415291707	0.08075\\
145.864668447886	0.081\\
146.365921604064	0.081\\
146.867174760242	0.0809\\
147.368427916421	0.08075\\
147.869681072599	0.0811\\
148.370934228777	0.0814\\
148.872187384956	0.081\\
149.373440541134	0.08135\\
149.874693697312	0.08095\\
150.37594685349	0.08055\\
150.877200009669	0.0804\\
151.378453165847	0.0806\\
151.879706322025	0.08045\\
152.380959478204	0.08065\\
152.882212634382	0.0807\\
153.38346579056	0.0808\\
153.884718946739	0.08095\\
154.385972102917	0.0803\\
154.887225259095	0.08025\\
155.388478415273	0.08045\\
155.889731571452	0.08055\\
156.39098472763	0.0806\\
156.892237883808	0.08075\\
157.393491039987	0.0812\\
157.894744196165	0.0818\\
158.395997352343	0.08205\\
158.897250508522	0.08245\\
159.3985036647	0.08225\\
159.899756820878	0.0826\\
160.401009977056	0.0831\\
160.902263133235	0.0833\\
161.403516289413	0.08415\\
161.904769445591	0.08445\\
162.40602260177	0.08425\\
162.907275757948	0.0842\\
163.408528914126	0.08445\\
163.909782070305	0.08395\\
164.411035226483	0.0839\\
164.912288382661	0.08355\\
165.413541538839	0.08375\\
165.914794695018	0.0838\\
166.416047851196	0.084\\
166.917301007374	0.0845\\
167.418554163553	0.0848\\
167.919807319731	0.0843\\
168.421060475909	0.08435\\
168.922313632088	0.08435\\
169.423566788266	0.08465\\
169.924819944444	0.0845\\
170.426073100622	0.0844\\
170.927326256801	0.085\\
171.428579412979	0.08535\\
171.929832569157	0.08525\\
172.431085725336	0.08575\\
172.932338881514	0.08605\\
173.433592037692	0.08605\\
173.934845193871	0.08685\\
174.436098350049	0.08725\\
174.937351506227	0.0874\\
175.438604662406	0.08685\\
175.939857818584	0.08715\\
176.441110974762	0.087\\
176.94236413094	0.08665\\
177.443617287119	0.08705\\
177.944870443297	0.08725\\
178.446123599475	0.0875\\
178.947376755654	0.08775\\
179.448629911832	0.0879\\
179.94988306801	0.08785\\
180.451136224189	0.0879\\
180.952389380367	0.088\\
181.453642536545	0.08815\\
181.954895692723	0.08815\\
182.456148848902	0.08785\\
182.95740200508	0.0878\\
183.458655161258	0.08845\\
183.959908317437	0.0881\\
184.461161473615	0.08785\\
184.962414629793	0.08785\\
185.463667785972	0.0878\\
185.96492094215	0.08755\\
186.466174098328	0.08755\\
186.967427254506	0.0873\\
187.468680410685	0.0868\\
187.969933566863	0.08725\\
188.471186723041	0.08715\\
188.97243987922	0.08695\\
189.473693035398	0.087\\
189.974946191576	0.08715\\
190.476199347755	0.0873\\
190.977452503933	0.0869\\
191.478705660111	0.08645\\
191.979958816289	0.0864\\
192.481211972468	0.0872\\
192.982465128646	0.0874\\
193.483718284824	0.0874\\
193.984971441003	0.08745\\
194.486224597181	0.0874\\
194.987477753359	0.08795\\
195.488730909538	0.0881\\
195.989984065716	0.08795\\
196.491237221894	0.08715\\
196.992490378072	0.08695\\
197.493743534251	0.0867\\
197.994996690429	0.08665\\
198.496249846607	0.08675\\
198.997503002786	0.08665\\
199.498756158964	0.08625\\
200.000009315142	0.08635\\
};
\addlegendentry{$S_{\alpha}(t),y_{\alpha,\textrm{s}}(t)$}


\addplot [color=red,thick]
  table[row sep=crcr]{%
0	0.002\\
0.501253156178301	0.00205\\
1.0025063123566	0.0022\\
1.5037594685349	0.0023\\
2.00501262471321	0.00245\\
2.50626578089151	0.00265\\
3.00751893706981	0.0028\\
3.50877209324811	0.00305\\
4.01002524942641	0.0032\\
4.51127840560471	0.00355\\
5.01253156178301	0.00365\\
5.51378471796132	0.00365\\
6.01503787413962	0.0039\\
6.51629103031792	0.00405\\
7.01754418649622	0.00445\\
7.51879734267452	0.0047\\
8.02005049885282	0.005\\
8.52130365503112	0.0053\\
9.02255681120943	0.00535\\
9.52380996738773	0.0053\\
10.025063123566	0.0056\\
10.5263162797443	0.0059\\
11.0275694359226	0.0067\\
11.5288225921009	0.007\\
12.0300757482792	0.0073\\
12.5313289044575	0.00765\\
13.0325820606358	0.00775\\
13.5338352168141	0.0075\\
14.0350883729924	0.00795\\
14.5363415291707	0.0082\\
15.037594685349	0.0085\\
15.5388478415273	0.0088\\
16.0401009977056	0.00945\\
16.5413541538839	0.00975\\
17.0426073100622	0.0101\\
17.5438604662406	0.01085\\
18.0451136224189	0.01115\\
18.5463667785972	0.0115\\
19.0476199347755	0.0118\\
19.5488730909538	0.01225\\
20.0501262471321	0.0132\\
20.5513794033104	0.014\\
21.0526325594887	0.01515\\
21.553885715667	0.0154\\
22.0551388718453	0.0157\\
22.5563920280236	0.01615\\
23.0576451842019	0.0164\\
23.5588983403802	0.0173\\
24.0601514965585	0.01745\\
24.5614046527368	0.0179\\
25.0626578089151	0.0184\\
25.5639109650934	0.0185\\
26.0651641212717	0.019\\
26.56641727745	0.01995\\
27.0676704336283	0.02\\
27.5689235898066	0.02105\\
28.0701767459849	0.021\\
28.5714299021632	0.02195\\
29.0726830583415	0.02225\\
29.5739362145198	0.02285\\
30.0751893706981	0.02285\\
30.5764425268764	0.0238\\
31.0776956830547	0.02475\\
31.578948839233	0.02565\\
32.0802019954113	0.02615\\
32.5814551515896	0.02675\\
33.0827083077679	0.028\\
33.5839614639462	0.0298\\
34.0852146201245	0.03015\\
34.5864677763028	0.03105\\
35.0877209324811	0.03175\\
35.5889740886594	0.0318\\
36.0902272448377	0.0324\\
36.591480401016	0.03325\\
37.0927335571943	0.03315\\
37.5939867133726	0.0341\\
38.0952398695509	0.0342\\
38.5964930257292	0.03495\\
39.0977461819075	0.03535\\
39.5989993380858	0.0361\\
40.1002524942641	0.0369\\
40.6015056504424	0.0385\\
41.1027588066207	0.03905\\
41.604011962799	0.03915\\
42.1052651189773	0.0395\\
42.6065182751556	0.04005\\
43.1077714313339	0.04055\\
43.6090245875122	0.04065\\
44.1102777436905	0.04145\\
44.6115308998688	0.0419\\
45.1127840560471	0.04145\\
45.6140372122254	0.04175\\
46.1152903684037	0.04205\\
46.616543524582	0.04215\\
47.1177966807603	0.0424\\
47.6190498369386	0.0424\\
48.1203029931169	0.04305\\
48.6215561492952	0.0428\\
49.1228093054735	0.0431\\
49.6240624616518	0.04295\\
50.1253156178301	0.04365\\
50.6265687740084	0.04465\\
51.1278219301867	0.0442\\
51.6290750863651	0.0438\\
52.1303282425433	0.04405\\
52.6315813987217	0.04415\\
53.1328345549	0.04445\\
53.6340877110783	0.0449\\
54.1353408672566	0.04505\\
54.6365940234349	0.04525\\
55.1378471796132	0.0462\\
55.6391003357915	0.04625\\
56.1403534919698	0.04535\\
56.6416066481481	0.04445\\
57.1428598043264	0.04425\\
57.6441129605047	0.0442\\
58.145366116683	0.0437\\
58.6466192728613	0.04325\\
59.1478724290396	0.04295\\
59.6491255852179	0.04225\\
60.1503787413962	0.0424\\
60.6516318975745	0.042\\
61.1528850537528	0.04215\\
61.6541382099311	0.0426\\
62.1553913661094	0.04215\\
62.6566445222877	0.04205\\
63.157897678466	0.0421\\
63.6591508346443	0.04175\\
64.1604039908226	0.0414\\
64.6616571470009	0.04165\\
65.1629103031792	0.0416\\
65.6641634593575	0.04085\\
66.1654166155358	0.0413\\
66.6666697717141	0.04125\\
67.1679229278924	0.04055\\
67.6691760840707	0.0406\\
68.170429240249	0.0397\\
68.6716823964273	0.0395\\
69.1729355526056	0.0394\\
69.6741887087839	0.039\\
70.1754418649622	0.0386\\
70.6766950211405	0.0379\\
71.1779481773188	0.03755\\
71.6792013334971	0.03655\\
72.1804544896754	0.0366\\
72.6817076458537	0.03645\\
73.182960802032	0.03585\\
73.6842139582103	0.03565\\
74.1854671143886	0.0356\\
74.6867202705669	0.03495\\
75.1879734267452	0.03525\\
75.6892265829235	0.035\\
76.1904797391018	0.03505\\
76.6917328952801	0.0347\\
77.1929860514584	0.0345\\
77.6942392076367	0.03465\\
78.195492363815	0.035\\
78.6967455199933	0.03495\\
79.1979986761716	0.0346\\
79.6992518323499	0.03445\\
80.2005049885282	0.03425\\
80.7017581447065	0.0345\\
81.2030113008848	0.0339\\
81.7042644570631	0.0335\\
82.2055176132414	0.0341\\
82.7067707694197	0.0337\\
83.208023925598	0.0337\\
83.7092770817763	0.0334\\
84.2105302379546	0.0337\\
84.711783394133	0.03365\\
85.2130365503112	0.03325\\
85.7142897064895	0.03315\\
86.2155428626678	0.03345\\
86.7167960188461	0.0337\\
87.2180491750245	0.03385\\
87.7193023312028	0.0331\\
88.2205554873811	0.0323\\
88.7218086435594	0.03185\\
89.2230617997376	0.03125\\
89.724314955916	0.03095\\
90.2255681120943	0.0313\\
90.7268212682726	0.0313\\
91.2280744244509	0.0309\\
91.7293275806292	0.0309\\
92.2305807368075	0.03085\\
92.7318338929858	0.0304\\
93.2330870491641	0.03045\\
93.7343402053424	0.0304\\
94.2355933615207	0.0298\\
94.736846517699	0.02935\\
95.2380996738773	0.0295\\
95.7393528300556	0.03005\\
96.2406059862339	0.0295\\
96.7418591424122	0.02925\\
97.2431122985905	0.02915\\
97.7443654547688	0.02905\\
98.2456186109471	0.02875\\
98.7468717671254	0.02895\\
99.2481249233037	0.02915\\
99.749378079482	0.0289\\
100.25063123566	0.029\\
100.751884391839	0.02875\\
101.253137548017	0.0286\\
101.754390704195	0.02875\\
102.255643860373	0.02875\\
102.756897016552	0.0289\\
103.25815017273	0.02865\\
103.759403328908	0.0287\\
104.260656485087	0.02875\\
104.761909641265	0.029\\
105.263162797443	0.02915\\
105.764415953622	0.0292\\
106.2656691098	0.0292\\
106.766922265978	0.0292\\
107.268175422157	0.02985\\
107.769428578335	0.0291\\
108.270681734513	0.02885\\
108.771934890691	0.02915\\
109.27318804687	0.0292\\
109.774441203048	0.0295\\
110.275694359226	0.02955\\
110.776947515405	0.0295\\
111.278200671583	0.02935\\
111.779453827761	0.02985\\
112.28070698394	0.0298\\
112.781960140118	0.02965\\
113.283213296296	0.03025\\
113.784466452474	0.0301\\
114.285719608653	0.03015\\
114.786972764831	0.02985\\
115.288225921009	0.0288\\
115.789479077188	0.02775\\
116.290732233366	0.02795\\
116.791985389544	0.0277\\
117.293238545723	0.02745\\
117.794491701901	0.02735\\
118.295744858079	0.02705\\
118.796998014257	0.02705\\
119.298251170436	0.0269\\
119.799504326614	0.02685\\
120.300757482792	0.02645\\
120.802010638971	0.02635\\
121.303263795149	0.0265\\
121.804516951327	0.0262\\
122.305770107506	0.0266\\
122.807023263684	0.02695\\
123.308276419862	0.02695\\
123.80952957604	0.02735\\
124.310782732219	0.02735\\
124.812035888397	0.02715\\
125.313289044575	0.02725\\
125.814542200754	0.02785\\
126.315795356932	0.0276\\
126.81704851311	0.0275\\
127.318301669289	0.0273\\
127.819554825467	0.0275\\
128.320807981645	0.02735\\
128.822061137823	0.0273\\
129.323314294002	0.0272\\
129.82456745018	0.02735\\
130.325820606358	0.02735\\
130.827073762537	0.0269\\
131.328326918715	0.02615\\
131.829580074893	0.0262\\
132.330833231072	0.0258\\
132.83208638725	0.0256\\
133.333339543428	0.02515\\
133.834592699606	0.02505\\
134.335845855785	0.02455\\
134.837099011963	0.02465\\
135.338352168141	0.0244\\
135.83960532432	0.02425\\
136.340858480498	0.02455\\
136.842111636676	0.0248\\
137.343364792855	0.02465\\
137.844617949033	0.02415\\
138.345871105211	0.02425\\
138.84712426139	0.02485\\
139.348377417568	0.02495\\
139.849630573746	0.02475\\
140.350883729924	0.02505\\
140.852136886103	0.02525\\
141.353390042281	0.0258\\
141.854643198459	0.02545\\
142.355896354638	0.0255\\
142.857149510816	0.02525\\
143.358402666994	0.0256\\
143.859655823173	0.0256\\
144.360908979351	0.0252\\
144.862162135529	0.0252\\
145.363415291707	0.0258\\
145.864668447886	0.0253\\
146.365921604064	0.02535\\
146.867174760242	0.02545\\
147.368427916421	0.02565\\
147.869681072599	0.02585\\
148.370934228777	0.0258\\
148.872187384956	0.026\\
149.373440541134	0.0259\\
149.874693697312	0.02605\\
150.37594685349	0.02615\\
150.877200009669	0.0261\\
151.378453165847	0.026\\
151.879706322025	0.0264\\
152.380959478204	0.02635\\
152.882212634382	0.02625\\
153.38346579056	0.02625\\
153.884718946739	0.02645\\
154.385972102917	0.02665\\
154.887225259095	0.0269\\
155.388478415273	0.02685\\
155.889731571452	0.02655\\
156.39098472763	0.0265\\
156.892237883808	0.02595\\
157.393491039987	0.0257\\
157.894744196165	0.02535\\
158.395997352343	0.0251\\
158.897250508522	0.0249\\
159.3985036647	0.02505\\
159.899756820878	0.02505\\
160.401009977056	0.02485\\
160.902263133235	0.0249\\
161.403516289413	0.02455\\
161.904769445591	0.0241\\
162.40602260177	0.02395\\
162.907275757948	0.02435\\
163.408528914126	0.02455\\
163.909782070305	0.0248\\
164.411035226483	0.02455\\
164.912288382661	0.0245\\
165.413541538839	0.02435\\
165.914794695018	0.0242\\
166.416047851196	0.0239\\
166.917301007374	0.0234\\
167.418554163553	0.0233\\
167.919807319731	0.0235\\
168.421060475909	0.02345\\
168.922313632088	0.0238\\
169.423566788266	0.0239\\
169.924819944444	0.02425\\
170.426073100622	0.02445\\
170.927326256801	0.02355\\
171.428579412979	0.0233\\
171.929832569157	0.0237\\
172.431085725336	0.0233\\
172.932338881514	0.0232\\
173.433592037692	0.02295\\
173.934845193871	0.0226\\
174.436098350049	0.0226\\
174.937351506227	0.0225\\
175.438604662406	0.0229\\
175.939857818584	0.02285\\
176.441110974762	0.02235\\
176.94236413094	0.02245\\
177.443617287119	0.02215\\
177.944870443297	0.0218\\
178.446123599475	0.0214\\
178.947376755654	0.02145\\
179.448629911832	0.02175\\
179.94988306801	0.02175\\
180.451136224189	0.02195\\
180.952389380367	0.0221\\
181.453642536545	0.02195\\
181.954895692723	0.02185\\
182.456148848902	0.02255\\
182.95740200508	0.02265\\
183.458655161258	0.0224\\
183.959908317437	0.02235\\
184.461161473615	0.02285\\
184.962414629793	0.0233\\
185.463667785972	0.02295\\
185.96492094215	0.02285\\
186.466174098328	0.02285\\
186.967427254506	0.0233\\
187.468680410685	0.024\\
187.969933566863	0.0234\\
188.471186723041	0.0238\\
188.97243987922	0.02385\\
189.473693035398	0.02375\\
189.974946191576	0.02385\\
190.476199347755	0.02385\\
190.977452503933	0.0239\\
191.478705660111	0.024\\
191.979958816289	0.0243\\
192.481211972468	0.0239\\
192.982465128646	0.02405\\
193.483718284824	0.0244\\
193.984971441003	0.0247\\
194.486224597181	0.02475\\
194.987477753359	0.0249\\
195.488730909538	0.0249\\
195.989984065716	0.0252\\
196.491237221894	0.02585\\
196.992490378072	0.0256\\
197.493743534251	0.0257\\
197.994996690429	0.02515\\
198.496249846607	0.02545\\
198.997503002786	0.0256\\
199.498756158964	0.0258\\
200.000009315142	0.02525\\
};
\addlegendentry{$I_{\alpha}(t),y_{\alpha,\textrm{i}}(t)$}


\addplot [color=blue,thick]
  table[row sep=crcr]{%
0	0.00199999999999995\\
0.501253156178301	0.00199999999999995\\
1.0025063123566	0.00209999999999994\\
1.5037594685349	0.00234999999999996\\
2.00501262471321	0.00224999999999995\\
2.50626578089151	0.00229999999999994\\
3.00751893706981	0.00254999999999997\\
3.50877209324811	0.00254999999999997\\
4.01002524942641	0.00254999999999994\\
4.51127840560471	0.00269999999999995\\
5.01253156178301	0.00269999999999998\\
5.51378471796132	0.00284999999999996\\
6.01503787413962	0.00299999999999997\\
6.51629103031792	0.00324999999999995\\
7.01754418649622	0.00339999999999996\\
7.51879734267452	0.00349999999999995\\
8.02005049885282	0.00369999999999995\\
8.52130365503112	0.00364999999999996\\
9.02255681120943	0.00389999999999996\\
9.52380996738773	0.00429999999999994\\
10.025063123566	0.00469999999999995\\
10.5263162797443	0.00489999999999996\\
11.0275694359226	0.00489999999999993\\
11.5288225921009	0.00499999999999995\\
12.0300757482792	0.00519999999999995\\
12.5313289044575	0.00569999999999996\\
13.0325820606358	0.00594999999999996\\
13.5338352168141	0.00624999999999995\\
14.0350883729924	0.00649999999999995\\
14.5363415291707	0.00679999999999994\\
15.037594685349	0.00704999999999995\\
15.5388478415273	0.00769999999999996\\
16.0401009977056	0.00794999999999993\\
16.5413541538839	0.00819999999999996\\
17.0426073100622	0.00869999999999996\\
17.5438604662406	0.00899999999999995\\
18.0451136224189	0.00964999999999996\\
18.5463667785972	0.0100499999999999\\
19.0476199347755	0.0105\\
19.5488730909538	0.0111999999999999\\
20.0501262471321	0.0114\\
20.5513794033104	0.0113999999999999\\
21.0526325594887	0.0115\\
21.553885715667	0.0121\\
22.0551388718453	0.01285\\
22.5563920280236	0.01325\\
23.0576451842019	0.01365\\
23.5588983403802	0.01405\\
24.0601514965585	0.0148\\
24.5614046527368	0.01555\\
25.0626578089151	0.0162\\
25.5639109650934	0.0169\\
26.0651641212717	0.0178\\
26.56641727745	0.01845\\
27.0676704336283	0.01945\\
27.5689235898066	0.0201499999999999\\
28.0701767459849	0.0215\\
28.5714299021632	0.0223\\
29.0726830583415	0.0228\\
29.5739362145198	0.0233\\
30.0751893706981	0.0241499999999999\\
30.5764425268764	0.0245\\
31.0776956830547	0.02495\\
31.578948839233	0.0259999999999999\\
32.0802019954113	0.0266999999999999\\
32.5814551515896	0.0273\\
33.0827083077679	0.0283\\
33.5839614639462	0.0288\\
34.0852146201245	0.0294999999999999\\
34.5864677763028	0.0303\\
35.0877209324811	0.0309\\
35.5889740886594	0.03155\\
36.0902272448377	0.0327\\
36.591480401016	0.0332499999999999\\
37.0927335571943	0.0345499999999999\\
37.5939867133726	0.03485\\
38.0952398695509	0.0364\\
38.5964930257292	0.0373999999999999\\
39.0977461819075	0.03845\\
39.5989993380858	0.0397\\
40.1002524942641	0.0408\\
40.6015056504424	0.0415999999999999\\
41.1027588066207	0.04265\\
41.604011962799	0.0436\\
42.1052651189773	0.0450999999999999\\
42.6065182751556	0.0459\\
43.1077714313339	0.0465999999999999\\
43.6090245875122	0.04725\\
44.1102777436905	0.0482\\
44.6115308998688	0.04935\\
45.1127840560471	0.05035\\
45.6140372122254	0.0509999999999999\\
46.1152903684037	0.05295\\
46.616543524582	0.05415\\
47.1177966807603	0.0554\\
47.6190498369386	0.0569\\
48.1203029931169	0.05775\\
48.6215561492952	0.0589499999999999\\
49.1228093054735	0.06015\\
49.6240624616518	0.0615\\
50.1253156178301	0.06245\\
50.6265687740084	0.0633\\
51.1278219301867	0.0643499999999999\\
51.6290750863651	0.06555\\
52.1303282425433	0.0662\\
52.6315813987217	0.0675\\
53.1328345549	0.06855\\
53.6340877110783	0.06955\\
54.1353408672566	0.0701499999999999\\
54.6365940234349	0.0701999999999999\\
55.1378471796132	0.0706\\
55.6391003357915	0.0717499999999999\\
56.1403534919698	0.0729\\
56.6416066481481	0.0736\\
57.1428598043264	0.0745499999999999\\
57.6441129605047	0.0746499999999999\\
58.145366116683	0.0758499999999999\\
58.6466192728613	0.0763999999999999\\
59.1478724290396	0.07715\\
59.6491255852179	0.0779499999999999\\
60.1503787413962	0.0785\\
60.6516318975745	0.0793999999999999\\
61.1528850537528	0.0802\\
61.6541382099311	0.08035\\
62.1553913661094	0.0809\\
62.6566445222877	0.08115\\
63.157897678466	0.0817\\
63.6591508346443	0.0819999999999999\\
64.1604039908226	0.08335\\
64.6616571470009	0.08395\\
65.1629103031792	0.084\\
65.6641634593575	0.08465\\
66.1654166155358	0.0846\\
66.6666697717141	0.0845\\
67.1679229278924	0.0848\\
67.6691760840707	0.08475\\
68.170429240249	0.0853499999999999\\
68.6716823964273	0.08625\\
69.1729355526056	0.0866\\
69.6741887087839	0.0865499999999999\\
70.1754418649622	0.08735\\
70.6766950211405	0.0877\\
71.1779481773188	0.08815\\
71.6792013334971	0.0891\\
72.1804544896754	0.09\\
72.6817076458537	0.0906999999999999\\
73.182960802032	0.0915\\
73.6842139582103	0.0919499999999999\\
74.1854671143886	0.09275\\
74.6867202705669	0.0930999999999999\\
75.1879734267452	0.093\\
75.6892265829235	0.0938\\
76.1904797391018	0.094\\
76.6917328952801	0.0943499999999999\\
77.1929860514584	0.0948499999999999\\
77.6942392076367	0.0951499999999999\\
78.195492363815	0.0954\\
78.6967455199933	0.0954999999999999\\
79.1979986761716	0.09665\\
79.6992518323499	0.0965999999999999\\
80.2005049885282	0.0964999999999999\\
80.7017581447065	0.09655\\
81.2030113008848	0.0965\\
81.7042644570631	0.0969\\
82.2055176132414	0.09665\\
82.7067707694197	0.09645\\
83.208023925598	0.0962499999999999\\
83.7092770817763	0.0965\\
84.2105302379546	0.09645\\
84.711783394133	0.0960999999999999\\
85.2130365503112	0.0962\\
85.7142897064895	0.0967499999999999\\
86.2155428626678	0.09685\\
86.7167960188461	0.0967999999999999\\
87.2180491750245	0.09645\\
87.7193023312028	0.0966\\
88.2205554873811	0.0971\\
88.7218086435594	0.09765\\
89.2230617997376	0.09835\\
89.724314955916	0.0987\\
90.2255681120943	0.0981\\
90.7268212682726	0.09805\\
91.2280744244509	0.0978999999999999\\
91.7293275806292	0.0976999999999999\\
92.2305807368075	0.098\\
92.7318338929858	0.0982499999999999\\
93.2330870491641	0.0982\\
93.7343402053424	0.0979499999999999\\
94.2355933615207	0.0982\\
94.736846517699	0.09815\\
95.2380996738773	0.09835\\
95.7393528300556	0.0976\\
96.2406059862339	0.09775\\
96.7418591424122	0.09805\\
97.2431122985905	0.0978999999999999\\
97.7443654547688	0.0975\\
98.2456186109471	0.0974\\
98.7468717671254	0.09695\\
99.2481249233037	0.0967\\
99.749378079482	0.0963999999999999\\
100.25063123566	0.0962\\
100.751884391839	0.0963\\
101.253137548017	0.0968499999999999\\
101.754390704195	0.09695\\
102.255643860373	0.09675\\
102.756897016552	0.0962499999999999\\
103.25815017273	0.0955999999999999\\
103.759403328908	0.09545\\
104.260656485087	0.09555\\
104.761909641265	0.0953\\
105.263162797443	0.0953999999999999\\
105.764415953622	0.09555\\
106.2656691098	0.09595\\
106.766922265978	0.0959999999999999\\
107.268175422157	0.09575\\
107.769428578335	0.0962499999999999\\
108.270681734513	0.0962\\
108.771934890691	0.0958499999999999\\
109.27318804687	0.09605\\
109.774441203048	0.09565\\
110.275694359226	0.0959\\
110.776947515405	0.09595\\
111.278200671583	0.09685\\
111.779453827761	0.0964\\
112.28070698394	0.0968\\
112.781960140118	0.0965499999999999\\
113.283213296296	0.0963499999999999\\
113.784466452474	0.0968\\
114.285719608653	0.0970499999999999\\
114.786972764831	0.0969\\
115.288225921009	0.09765\\
115.789479077188	0.09805\\
116.290732233366	0.09795\\
116.791985389544	0.09795\\
117.293238545723	0.09795\\
117.794491701901	0.09775\\
118.295744858079	0.09735\\
118.796998014257	0.0974\\
119.298251170436	0.09735\\
119.799504326614	0.09735\\
120.300757482792	0.0973\\
120.802010638971	0.09755\\
121.303263795149	0.0976\\
121.804516951327	0.0979999999999999\\
122.305770107506	0.0974999999999999\\
122.807023263684	0.09755\\
123.308276419862	0.0971\\
123.80952957604	0.0969\\
124.310782732219	0.09705\\
124.812035888397	0.0967499999999999\\
125.313289044575	0.09675\\
125.814542200754	0.09655\\
126.315795356932	0.0966999999999999\\
126.81704851311	0.09685\\
127.318301669289	0.0968\\
127.819554825467	0.0964\\
128.320807981645	0.0965\\
128.822061137823	0.09645\\
129.323314294002	0.0964999999999999\\
129.82456745018	0.0962\\
130.325820606358	0.09625\\
130.827073762537	0.0966499999999999\\
131.328326918715	0.0971499999999999\\
131.829580074893	0.09695\\
132.330833231072	0.09685\\
132.83208638725	0.0966999999999999\\
133.333339543428	0.0968999999999999\\
133.834592699606	0.0968\\
134.335845855785	0.0968\\
134.837099011963	0.09595\\
135.338352168141	0.09565\\
135.83960532432	0.09555\\
136.340858480498	0.09525\\
136.842111636676	0.09485\\
137.343364792855	0.0948499999999999\\
137.844617949033	0.0945999999999999\\
138.345871105211	0.09415\\
138.84712426139	0.0938499999999999\\
139.348377417568	0.0938\\
139.849630573746	0.09385\\
140.350883729924	0.09375\\
140.852136886103	0.0935\\
141.353390042281	0.09345\\
141.854643198459	0.0934499999999999\\
142.355896354638	0.09325\\
142.857149510816	0.0935\\
143.358402666994	0.0934999999999999\\
143.859655823173	0.0933499999999999\\
144.360908979351	0.09355\\
144.862162135529	0.0936999999999999\\
145.363415291707	0.09345\\
145.864668447886	0.0937\\
146.365921604064	0.0936499999999999\\
146.867174760242	0.09365\\
147.368427916421	0.0935999999999999\\
147.869681072599	0.0930499999999999\\
148.370934228777	0.0928\\
148.872187384956	0.093\\
149.373440541134	0.0927499999999999\\
149.874693697312	0.093\\
150.37594685349	0.0933\\
150.877200009669	0.0934999999999999\\
151.378453165847	0.0934\\
151.879706322025	0.09315\\
152.380959478204	0.093\\
152.882212634382	0.09305\\
153.38346579056	0.09295\\
153.884718946739	0.0926\\
154.385972102917	0.09305\\
154.887225259095	0.0928499999999999\\
155.388478415273	0.0927\\
155.889731571452	0.0929\\
156.39098472763	0.0929\\
156.892237883808	0.0933\\
157.393491039987	0.0931\\
157.894744196165	0.0928499999999999\\
158.395997352343	0.0928499999999999\\
158.897250508522	0.09265\\
159.3985036647	0.0927\\
159.899756820878	0.09235\\
160.401009977056	0.09205\\
160.902263133235	0.0918\\
161.403516289413	0.0913\\
161.904769445591	0.0914499999999999\\
162.40602260177	0.0918\\
162.907275757948	0.0914499999999999\\
163.408528914126	0.091\\
163.909782070305	0.09125\\
164.411035226483	0.09155\\
164.912288382661	0.09195\\
165.413541538839	0.0918999999999999\\
165.914794695018	0.092\\
166.416047851196	0.0920999999999999\\
166.917301007374	0.0920999999999999\\
167.418554163553	0.0919\\
167.919807319731	0.0922\\
168.421060475909	0.0922\\
168.922313632088	0.09185\\
169.423566788266	0.0914499999999999\\
169.924819944444	0.09125\\
170.426073100622	0.09115\\
170.927326256801	0.0914499999999999\\
171.428579412979	0.09135\\
171.929832569157	0.09105\\
172.431085725336	0.09095\\
172.932338881514	0.09075\\
173.433592037692	0.091\\
173.934845193871	0.0905499999999999\\
174.436098350049	0.09015\\
174.937351506227	0.0901\\
175.438604662406	0.09025\\
175.939857818584	0.0899999999999999\\
176.441110974762	0.09065\\
176.94236413094	0.0909\\
177.443617287119	0.0908\\
177.944870443297	0.09095\\
178.446123599475	0.0911\\
178.947376755654	0.0908\\
179.448629911832	0.09035\\
179.94988306801	0.0904\\
180.451136224189	0.09015\\
180.952389380367	0.0899\\
181.453642536545	0.0899\\
181.954895692723	0.0899999999999999\\
182.456148848902	0.0895999999999999\\
182.95740200508	0.0895499999999999\\
183.458655161258	0.08915\\
183.959908317437	0.0895499999999999\\
184.461161473615	0.0892999999999999\\
184.962414629793	0.08885\\
185.463667785972	0.08925\\
185.96492094215	0.0895999999999999\\
186.466174098328	0.0895999999999999\\
186.967427254506	0.0894\\
187.468680410685	0.0892\\
187.969933566863	0.08935\\
188.471186723041	0.08905\\
188.97243987922	0.0891999999999999\\
189.473693035398	0.08925\\
189.974946191576	0.0889999999999999\\
190.476199347755	0.0888499999999999\\
190.977452503933	0.0891999999999999\\
191.478705660111	0.08955\\
191.979958816289	0.0893\\
192.481211972468	0.0889\\
192.982465128646	0.08855\\
193.483718284824	0.0881999999999999\\
193.984971441003	0.08785\\
194.486224597181	0.08785\\
194.987477753359	0.0871499999999999\\
195.488730909538	0.087\\
195.989984065716	0.08685\\
196.491237221894	0.0869999999999999\\
196.992490378072	0.0874499999999999\\
197.493743534251	0.0876\\
197.994996690429	0.0881999999999999\\
198.496249846607	0.0878\\
198.997503002786	0.0877499999999999\\
199.498756158964	0.08795\\
200.000009315142	0.0884\\
};
\addlegendentry{$Q_{\alpha}(t),y_{\alpha,\textrm{q}}(t)$}


\end{axis}
\end{tikzpicture}%

==> Figures/3a.tex <==
\begin{tikzpicture}
\begin{axis}[%
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(147pt)=(1,0,1); rgb(255pt)=(.5,0,.5)},
width=\qqq cm,
height=\qqq cm,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
point meta max=.3,
point meta min=0.05,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={homophily $\theta$},
ylabel={responsibility $\sigma_{\mathrm{n}}$},
xmajorgrids,%colorbar,
%colorbar style={ at={(1.1,1)}, width=.2cm, yticklabel %style={
%        /pgf/number format/fixed,
%        /pgf/number format/precision=5
%},},
ymajorgrids,%colorbar,
%colorbar style={width=.3cm, yticklabel style={
%        /pgf/number format/fixed,
%        /pgf/number format/precision=5
%},},
]

\addplot[%
surf,
shader=flat, draw=none, mesh/rows=30]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.001	0	0.189058994495211\\
0.001	0.05	0.181052820034183\\
0.001	0.1	0.173046797108148\\
0.001	0.15	0.16504094539661\\
0.001	0.2	0.157035288139819\\
0.001	0.25	0.149029852981973\\
0.001	0.3	0.14102467306586\\
0.001	0.35	0.133019788470931\\
0.001	0.4	0.125015248127401\\
0.001	0.45	0.117011112400828\\
0.001	0.5	0.109007456638022\\
0.001	0.55	0.101004376118677\\
0.001	0.6	0.0930019931083962\\
0.001	0.65	0.0850004671317202\\
0.001	0.7	0.0770000103195968\\
0.001	0.75	0.0690009110140484\\
0.001	0.8	0.0610035713150893\\
0.001	0.85	0.0530085692071344\\
0.001	0.9	0.0450167662876969\\
0.001	0.95	0.0370295054603342\\
0.001	1	0.029049\\
0.0354137931034483	0	0.191141617047377\\
0.0354137931034483	0.05	0.182918813589064\\
0.0354137931034483	0.1	0.174701259444074\\
0.0354137931034483	0.15	0.166489662191648\\
0.0354137931034483	0.2	0.158284861212671\\
0.0354137931034483	0.25	0.150087859508024\\
0.0354137931034483	0.3	0.141899865074547\\
0.0354137931034483	0.35	0.13372234531018\\
0.0354137931034483	0.4	0.125557099411654\\
0.0354137931034483	0.45	0.11740635596475\\
0.0354137931034483	0.5	0.109272906332953\\
0.0354137931034483	0.55	0.101160289721214\\
0.0354137931034483	0.6	0.0930730540827862\\
0.0354137931034483	0.65	0.0850171302906174\\
0.0354137931034483	0.7	0.0770003784930482\\
0.0354137931034483	0.75	0.0690334008464504\\
0.0354137931034483	0.8	0.0611307729519674\\
0.0354137931034483	0.85	0.0533129411809047\\
0.0354137931034483	0.9	0.0456091814043116\\
0.0354137931034483	0.95	0.0380622185556504\\
0.0354137931034483	1	0.030735275862069\\
0.0698275862068966	0	0.193329106987768\\
0.0698275862068966	0.05	0.184881661819548\\
0.0698275862068966	0.1	0.1764442932621\\
0.0698275862068966	0.15	0.168018412715611\\
0.0698275862068966	0.2	0.159605702927558\\
0.0698275862068966	0.25	0.151208185016598\\
0.0698275862068966	0.3	0.142828305857854\\
0.0698275862068966	0.35	0.134469053189902\\
0.0698275862068966	0.4	0.126134108878464\\
0.0698275862068966	0.45	0.117828055284744\\
0.0698275862068966	0.5	0.109556656357748\\
0.0698275862068966	0.55	0.101327244973108\\
0.0698275862068966	0.6	0.0931492627223018\\
0.0698275862068966	0.65	0.0850350198807117\\
0.0698275862068966	0.7	0.0770007739058238\\
0.0698275862068966	0.75	0.069068265395648\\
0.0698275862068966	0.8	0.0612668951554611\\
0.0698275862068966	0.85	0.0536367473842053\\
0.0698275862068966	0.9	0.0462325754474781\\
0.0698275862068966	0.95	0.0391284468745669\\
0.0698275862068966	1	0.0324215517241379\\
0.104241379310345	0	0.195625886088886\\
0.104241379310345	0.05	0.186945893427916\\
0.104241379310345	0.1	0.178280469813363\\
0.104241379310345	0.15	0.169631737675837\\
0.104241379310345	0.2	0.161002241617688\\
0.104241379310345	0.25	0.15239505551311\\
0.104241379310345	0.3	0.143813922669088\\
0.104241379310345	0.35	0.135263440990556\\
0.104241379310345	0.4	0.126749309940551\\
0.104241379310345	0.45	0.11827866301876\\
0.104241379310345	0.5	0.109860519334713\\
0.104241379310345	0.55	0.101506401614883\\
0.104241379310345	0.6	0.0932311864823583\\
0.104241379310345	0.65	0.0850542756945505\\
0.104241379310345	0.7	0.0770011996965838\\
0.104241379310345	0.75	0.069105771423456\\
0.104241379310345	0.8	0.0614128552305292\\
0.104241379310345	0.85	0.0539816018882133\\
0.104241379310345	0.9	0.0468884325776864\\
0.104241379310345	0.95	0.0402278917039797\\
0.104241379310345	1	0.0341078275862069\\
0.138655172413793	0	0.198036255960861\\
0.138655172413793	0.05	0.189115987692267\\
0.138655172413793	0.1	0.180214381965383\\
0.138655172413793	0.15	0.171334268511055\\
0.138655172413793	0.2	0.162479060698449\\
0.138655172413793	0.25	0.153652908186505\\
0.138655172413793	0.3	0.14486089771229\\
0.138655172413793	0.35	0.136109319497805\\
0.138655172413793	0.4	0.127406023667663\\
0.138655172413793	0.45	0.118760900656539\\
0.138655172413793	0.5	0.110186532524979\\
0.138655172413793	0.55	0.101699078592799\\
0.138655172413793	0.6	0.0933194772438685\\
0.138655172413793	0.65	0.0850750594751707\\
0.138655172413793	0.7	0.0770016595053805\\
0.138655172413793	0.75	0.0691462266126265\\
0.138655172413793	0.8	0.0615696919152966\\
0.138655172413793	0.85	0.0543492596538402\\
0.138655172413793	0.9	0.0475782264503707\\
0.138655172413793	0.95	0.0413601440459516\\
0.138655172413793	1	0.0357941034482759\\
0.173068965517241	0	0.200564341183352\\
0.173068965517241	0.05	0.191396321152343\\
0.173068965517241	0.1	0.182250596774314\\
0.173068965517241	0.15	0.173130688227192\\
0.173068965517241	0.2	0.164040870005472\\
0.173068965517241	0.25	0.154986375083306\\
0.173068965517241	0.3	0.145973665221429\\
0.173068965517241	0.35	0.13701079175057\\
0.173068965517241	0.4	0.12810788059731\\
0.173068965517241	0.45	0.119277787974001\\
0.173068965517241	0.5	0.11053698915573\\
0.173068965517241	0.55	0.101906780446176\\
0.173068965517241	0.6	0.0934148871510393\\
0.173068965517241	0.65	0.085097559370576\\
0.173068965517241	0.7	0.0770021575779283\\
0.173068965517241	0.75	0.069189987596306\\
0.173068965517241	0.8	0.0617385843532715\\
0.173068965517241	0.85	0.0547416245475855\\
0.173068965517241	0.9	0.0483034032014858\\
0.173068965517241	0.95	0.042524691499976\\
0.173068965517241	1	0.0374803793103448\\
0.20748275862069	0	0.203214029364271\\
0.20748275862069	0.05	0.19379110931678\\
0.20748275862069	0.1	0.18439360147036\\
0.20748275862069	0.15	0.175025684518443\\
0.20748275862069	0.2	0.165692468964581\\
0.20748275862069	0.25	0.156400259010748\\
0.20748275862069	0.3	0.147156902125669\\
0.20748275862069	0.35	0.137972259262125\\
0.20748275862069	0.4	0.128858841378487\\
0.20748275862069	0.45	0.119832674394217\\
0.20748275862069	0.5	0.110914473991312\\
0.20748275862069	0.55	0.102131228627125\\
0.20748275862069	0.6	0.0935182880259486\\
0.20748275862069	0.65	0.085121995510457\\
0.20748275862069	0.7	0.0770026988970166\\
0.20748275862069	0.75	0.0692374699194293\\
0.20748275862069	0.8	0.0619208742729485\\
0.20748275862069	0.85	0.0551607560254794\\
0.20748275862069	0.9	0.0490653626691791\\
0.20748275862069	0.95	0.0437209266169194\\
0.20748275862069	1	0.0391666551724138\\
0.241896551724138	0	0.205988909682126\\
0.241896551724138	0.05	0.196304344568405\\
0.241896551724138	0.1	0.186647743527772\\
0.241896551724138	0.15	0.177023895247757\\
0.241896551724138	0.2	0.16743870103974\\
0.241896551724138	0.25	0.157899500549492\\
0.241896551724138	0.3	0.148415510798151\\
0.241896551724138	0.35	0.138998422538385\\
0.241896551724138	0.4	0.129663214997882\\
0.241896551724138	0.45	0.120429271706903\\
0.241896551724138	0.5	0.111321903469784\\
0.241896551724138	0.55	0.102374398704537\\
0.241896551724138	0.6	0.0936306952970057\\
0.241896551724138	0.65	0.0851486270465923\\
0.241896551724138	0.7	0.0770032893496856\\
0.241896551724138	0.75	0.0692891604849093\\
0.241896551724138	0.8	0.062118091878571\\
0.241896551724138	0.85	0.0556088737666246\\
0.241896551724138	0.9	0.0498654381992885\\
0.241896551724138	0.95	0.0449481564195521\\
0.241896551724138	1	0.0408529310344828\\
0.276310344827586	0	0.208892211787486\\
0.276310344827586	0.05	0.198939731848826\\
0.276310344827586	0.1	0.189017165935338\\
0.276310344827586	0.15	0.179129846782221\\
0.276310344827586	0.2	0.169284399229074\\
0.276310344827586	0.25	0.159489135210869\\
0.276310344827586	0.3	0.149754592323554\\
0.276310344827586	0.35	0.140094274045538\\
0.276310344827586	0.4	0.130525672942805\\
0.276310344827586	0.45	0.121071687244199\\
0.276310344827586	0.5	0.111762570593798\\
0.276310344827586	0.55	0.102638564557871\\
0.276310344827586	0.6	0.0937532976531726\\
0.276310344827586	0.65	0.0851777611212968\\
0.276310344827586	0.7	0.0770039359420547\\
0.276310344827586	0.75	0.0693456332211098\\
0.276310344827586	0.8	0.0623319859892169\\
0.276310344827586	0.85	0.0560883593667755\\
0.276310344827586	0.9	0.0507048755192639\\
0.276310344827586	0.95	0.0462056127617397\\
0.276310344827586	1	0.0425392068965517\\
0.310724137931034	0	0.211926747185076\\
0.310724137931034	0.05	0.201700624079329\\
0.310724137931034	0.1	0.191505739251814\\
0.310724137931034	0.15	0.181347886177483\\
0.310724137931034	0.2	0.171234322821273\\
0.310724137931034	0.25	0.161174240059842\\
0.310724137931034	0.3	0.151179408761923\\
0.310724137931034	0.35	0.141265081541925\\
0.310724137931034	0.4	0.131451257203324\\
0.310724137931034	0.45	0.121764456134963\\
0.310724137931034	0.5	0.112240194526914\\
0.310724137931034	0.55	0.102926350816669\\
0.310724137931034	0.6	0.0938874939968146\\
0.310724137931034	0.65	0.0852097644027855\\
0.310724137931034	0.7	0.077004647078437\\
0.310724137931034	0.75	0.0694075689599747\\
0.310724137931034	0.8	0.0625645589654936\\
0.310724137931034	0.85	0.0566017540264031\\
0.310724137931034	0.9	0.0515848112965726\\
0.310724137931034	0.95	0.0474924631944673\\
0.310724137931034	1	0.0442254827586207\\
0.345137931034483	0	0.215094855355778\\
0.345137931034483	0.05	0.204589959580823\\
0.345137931034483	0.1	0.194116992484329\\
0.345137931034483	0.15	0.183682108754734\\
0.345137931034483	0.2	0.173293086180498\\
0.345137931034483	0.25	0.162959869564629\\
0.345137931034483	0.3	0.152695333076306\\
0.345137931034483	0.35	0.142516359533164\\
0.345137931034483	0.4	0.132445379530348\\
0.345137931034483	0.45	0.122512570642365\\
0.345137931034483	0.5	0.112758974455184\\
0.345137931034483	0.55	0.103240794924224\\
0.345137931034483	0.6	0.0940349397419212\\
0.345137931034483	0.65	0.0852450780772574\\
0.345137931034483	0.7	0.0770054329283569\\
0.345137931034483	0.75	0.0694757808663065\\
0.345137931034483	0.8	0.062818106907626\\
0.345137931034483	0.85	0.0571517510054039\\
0.345137931034483	0.9	0.0525062521101239\\
0.345137931034483	0.95	0.0488078220201201\\
0.345137931034483	1	0.0459117586206896\\
0.379551724137931	0	0.218398356876978\\
0.379551724137931	0.05	0.207610203948508\\
0.379551724137931	0.1	0.196854045218648\\
0.379551724137931	0.15	0.186136283172102\\
0.379551724137931	0.2	0.175465080975468\\
0.379551724137931	0.25	0.164850981037199\\
0.379551724137931	0.3	0.154307785773324\\
0.379551724137931	0.35	0.143853826596412\\
0.379551724137931	0.4	0.133513808890153\\
0.379551724137931	0.45	0.123321503818659\\
0.379551724137931	0.5	0.113323646666081\\
0.379551724137931	0.55	0.103585420253544\\
0.379551724137931	0.6	0.094197605124228\\
0.379551724137931	0.65	0.0852842375534313\\
0.379551724137931	0.7	0.0770063059155465\\
0.379551724137931	0.75	0.0695512472500909\\
0.379551724137931	0.8	0.0630952654547735\\
0.379551724137931	0.85	0.0577411814964017\\
0.379551724137931	0.9	0.0534700546421244\\
0.379551724137931	0.95	0.0501507612438816\\
0.379551724137931	1	0.0475980344827586\\
0.413965517241379	0	0.221838515641137\\
0.413965517241379	0.05	0.210763298879228\\
0.413965517241379	0.1	0.199719543706092\\
0.413965517241379	0.15	0.188713776603971\\
0.413965517241379	0.2	0.177754393965284\\
0.413965517241379	0.25	0.166852350785803\\
0.413965517241379	0.3	0.15602215791486\\
0.413965517241379	0.35	0.145283346523437\\
0.413965517241379	0.4	0.134662643660744\\
0.413965517241379	0.45	0.124197223794796\\
0.413965517241379	0.5	0.113939542895039\\
0.413965517241379	0.55	0.10396432160425\\
0.413965517241379	0.6	0.094377848993775\\
0.413965517241379	0.65	0.0853278986767957\\
0.413965517241379	0.7	0.0770072813789769\\
0.413965517241379	0.75	0.069635154286578\\
0.413965517241379	0.8	0.0633990612018387\\
0.413965517241379	0.85	0.0583729925296443\\
0.413965517241379	0.9	0.0544769079293532\\
0.413965517241379	0.95	0.0515203211690529\\
0.413965517241379	1	0.0492843103448276\\
0.448379310344828	0	0.225416011952705\\
0.448379310344828	0.05	0.214050620314616\\
0.448379310344828	0.1	0.202715603723807\\
0.448379310344828	0.15	0.191417483042181\\
0.448379310344828	0.2	0.180164723137383\\
0.448379310344828	0.25	0.168968482974768\\
0.448379310344828	0.3	0.157843721012553\\
0.448379310344828	0.35	0.1468108517319\\
0.448379310344828	0.4	0.135898264906825\\
0.448379310344828	0.45	0.125146194005199\\
0.448379310344828	0.5	0.114612646707987\\
0.448379310344828	0.55	0.104382264035006\\
0.448379310344828	0.6	0.0945785125874417\\
0.448379310344828	0.65	0.0853768730649465\\
0.448379310344828	0.7	0.0770083784809077\\
0.448379310344828	0.75	0.0697289521518768\\
0.448379310344828	0.8	0.0637329681888525\\
0.448379310344828	0.85	0.0590502156138464\\
0.448379310344828	0.9	0.055527318486606\\
0.448379310344828	0.95	0.0529155204276342\\
0.448379310344828	1	0.0509705862068966\\
0.482793103448276	0	0.22913092781727\\
0.482793103448276	0.05	0.21747294794231\\
0.482793103448276	0.1	0.205843762935258\\
0.482793103448276	0.15	0.194249757956731\\
0.482793103448276	0.2	0.182699295581081\\
0.482793103448276	0.25	0.171203514109707\\
0.482793103448276	0.3	0.159777525398946\\
0.482793103448276	0.35	0.148442248259656\\
0.482793103448276	0.4	0.137227267186657\\
0.482793103448276	0.45	0.126175353630374\\
0.482793103448276	0.5	0.115349642947181\\
0.482793103448276	0.55	0.104844795140355\\
0.482793103448276	0.6	0.0948030390550036\\
0.482793103448276	0.65	0.0854321764198388\\
0.482793103448276	0.7	0.0770096214767502\\
0.482793103448276	0.75	0.0698344294830853\\
0.482793103448276	0.8	0.0641009679891267\\
0.482793103448276	0.85	0.0597759250933927\\
0.482793103448276	0.9	0.0566215990259236\\
0.482793103448276	0.95	0.0543353652848813\\
0.482793103448276	1	0.0526568620689655\\
0.517206896551724	0	0.232982745157376\\
0.517206896551724	0.05	0.22103044760331\\
0.517206896551724	0.1	0.209104945167938\\
0.517206896551724	0.15	0.197212362545044\\
0.517206896551724	0.2	0.185360790884497\\
0.517206896551724	0.25	0.173561116939031\\
0.517206896551724	0.3	0.161828289919101\\
0.517206896551724	0.35	0.150183302927022\\
0.517206896551724	0.4	0.138656363948234\\
0.517206896551724	0.45	0.127292071703625\\
0.517206896551724	0.5	0.11615795302823\\
0.517206896551724	0.55	0.105358369267854\\
0.517206896551724	0.6	0.0950556260193716\\
0.517206896551724	0.65	0.0854950956086875\\
0.517206896551724	0.7	0.0770110415268246\\
0.517206896551724	0.75	0.0699538130727771\\
0.517206896551724	0.8	0.0645076104741148\\
0.517206896551724	0.85	0.0605531857134931\\
0.517206896551724	0.9	0.0577598613451803\\
0.517206896551724	0.95	0.0557788581035132\\
0.517206896551724	1	0.0543431379310345\\
0.551620689655172	0	0.236970357044845\\
0.551620689655172	0.05	0.224722667520943\\
0.551620689655172	0.1	0.212499438503326\\
0.551620689655172	0.15	0.200306420524018\\
0.551620689655172	0.2	0.188151273979709\\
0.551620689655172	0.25	0.176044408263165\\
0.551620689655172	0.3	0.164000287090442\\
0.551620689655172	0.35	0.1520395149082\\
0.551620689655172	0.4	0.140192265824355\\
0.551620689655172	0.45	0.128504067952685\\
0.551620689655172	0.5	0.117045746196871\\
0.551620689655172	0.55	0.105930479374979\\
0.551620689655172	0.6	0.0953414200608946\\
0.551620689655172	0.65	0.0855672833724703\\
0.551620689655172	0.7	0.0770126793402915\\
0.551620689655172	0.75	0.0700899025550658\\
0.551620689655172	0.8	0.0649580701975099\\
0.551620689655172	0.85	0.0613849896624893\\
0.551620689655172	0.9	0.0589420137583553\\
0.551620689655172	0.95	0.0572450048971976\\
0.551620689655172	1	0.0560294137931034\\
0.586034482758621	0	0.241092091386788\\
0.586034482758621	0.05	0.2285485485498\\
0.586034482758621	0.1	0.216026888375501\\
0.586034482758621	0.15	0.203532389875443\\
0.586034482758621	0.2	0.191072141169181\\
0.586034482758621	0.25	0.178655865543102\\
0.586034482758621	0.3	0.16629722907217\\
0.586034482758621	0.35	0.154015975892861\\
0.586034482758621	0.4	0.141841532149472\\
0.586034482758621	0.45	0.129819293910609\\
0.586034482758621	0.5	0.118021913980207\\
0.586034482758621	0.55	0.1065697877126\\
0.586034482758621	0.6	0.0956667633499504\\
0.586034482758621	0.65	0.0856508944726821\\
0.586034482758621	0.7	0.0770145891338729\\
0.586034482758621	0.75	0.0702462538448596\\
0.586034482758621	0.8	0.0654581903808698\\
0.586034482758621	0.85	0.062274184397188\\
0.586034482758621	0.9	0.0601677632040439\\
0.586034482758621	0.95	0.0587328219420519\\
0.586034482758621	1	0.0577156896551724\\
0.620448275862069	0	0.245345745899974\\
0.620448275862069	0.05	0.232506447907292\\
0.620448275862069	0.1	0.219686306060584\\
0.620448275862069	0.15	0.206890051176506\\
0.620448275862069	0.2	0.194124082522369\\
0.620448275862069	0.25	0.181397257189711\\
0.620448275862069	0.3	0.168722160671233\\
0.620448275862069	0.35	0.156117225038913\\
0.620448275862069	0.4	0.143610398799201\\
0.620448275862069	0.45	0.131245769568452\\
0.620448275862069	0.5	0.119095992544394\\
0.620448275862069	0.55	0.10728623972173\\
0.620448275862069	0.6	0.0960395028225481\\
0.620448275862069	0.65	0.0857487852315899\\
0.620448275862069	0.7	0.0770168447364711\\
0.620448275862069	0.75	0.0704274305698041\\
0.620448275862069	0.8	0.066014502690484\\
0.620448275862069	0.85	0.0632233937867248\\
0.620448275862069	0.9	0.0614366219200819\\
0.620448275862069	0.95	0.0602413414480471\\
0.620448275862069	1	0.0594019655172414\\
0.654862068965517	0	0.249728632707153\\
0.654862068965517	0.05	0.236594175164895\\
0.654862068965517	0.1	0.223476092087257\\
0.654862068965517	0.15	0.210378513201893\\
0.654862068965517	0.2	0.19730706296003\\
0.654862068965517	0.25	0.184269590928335\\
0.654862068965517	0.3	0.171277365991574\\
0.654862068965517	0.35	0.158347106719757\\
0.654862068965517	0.4	0.145504588821874\\
0.654862068965517	0.45	0.132791374246785\\
0.654862068965517	0.5	0.120278016453112\\
0.654862068965517	0.55	0.108091136067525\\
0.654862068965517	0.6	0.0964693694242781\\
0.654862068965517	0.65	0.0858648120532148\\
0.654862068965517	0.7	0.0770195493302285\\
0.654862068965517	0.75	0.0706393497934822\\
0.654862068965517	0.8	0.0666342066712569\\
0.654862068965517	0.85	0.0642349363951789\\
0.654862068965517	0.9	0.0627479183340922\\
0.654862068965517	0.95	0.0617696163189376\\
0.654862068965517	1	0.0610882413793103\\
0.689275862068966	0	0.254237630526927\\
0.689275862068966	0.05	0.240809038702047\\
0.689275862068966	0.1	0.227394073292946\\
0.689275862068966	0.15	0.213996235467017\\
0.689275862068966	0.2	0.200620323221098\\
0.689275862068966	0.25	0.18727308367018\\
0.689275862068966	0.3	0.173964295052931\\
0.689275862068966	0.35	0.160708640298093\\
0.689275862068966	0.4	0.147529115891125\\
0.689275862068966	0.45	0.134463595608677\\
0.689275862068966	0.5	0.121578288792834\\
0.689275862068966	0.55	0.108997125940648\\
0.689275862068966	0.6	0.0969684254087489\\
0.689275862068966	0.65	0.0860042876516726\\
0.689275862068966	0.7	0.0770228516306945\\
0.689275862068966	0.75	0.0708897562396151\\
0.689275862068966	0.8	0.0673250887171828\\
0.689275862068966	0.85	0.0653107458569375\\
0.689275862068966	0.9	0.0641008116142445\\
0.689275862068966	0.95	0.0633167240496956\\
0.689275862068966	1	0.0627745172413793\\
0.723689655172414	0	0.258869242225855\\
0.723689655172414	0.05	0.245147900408804\\
0.723689655172414	0.1	0.231437551567495\\
0.723689655172414	0.15	0.217741066399569\\
0.723689655172414	0.2	0.204062400650582\\
0.723689655172414	0.25	0.190407154960019\\
0.723689655172414	0.3	0.176783515700097\\
0.723689655172414	0.35	0.163203911472104\\
0.723689655172414	0.4	0.149688093740757\\
0.723689655172414	0.45	0.136269247560003\\
0.723689655172414	0.5	0.123007058415521\\
0.723689655172414	0.55	0.110018072550324\\
0.723689655172414	0.6	0.0975515550949862\\
0.723689655172414	0.65	0.0861746932401017\\
0.723689655172414	0.7	0.0770269740789425\\
0.723689655172414	0.75	0.0711888648018554\\
0.723689655172414	0.8	0.0680953585230415\\
0.723689655172414	0.85	0.0664522990359457\\
0.723689655172414	0.9	0.0654943091688538\\
0.723689655172414	0.95	0.064881769824858\\
0.723689655172414	1	0.0644607931034483\\
0.758103448275862	0	0.263619655458973\\
0.758103448275862	0.05	0.249607236188566\\
0.758103448275862	0.1	0.235603361824995\\
0.758103448275862	0.15	0.221610294979645\\
0.758103448275862	0.2	0.207631168497498\\
0.758103448275862	0.25	0.193670444456756\\
0.758103448275862	0.3	0.179734694449361\\
0.758103448275862	0.35	0.16583399390328\\
0.758103448275862	0.4	0.151984566702832\\
0.758103448275862	0.45	0.138214175291304\\
0.758103448275862	0.5	0.124574106461009\\
0.758103448275862	0.55	0.111168733767879\\
0.758103448275862	0.6	0.0982369292108328\\
0.758103448275862	0.65	0.0863868117220634\\
0.758103448275862	0.7	0.077032264896748\\
0.758103448275862	0.75	0.0715502049230897\\
0.758103448275862	0.8	0.0689533837240902\\
0.758103448275862	0.85	0.0676605577693204\\
0.758103448275862	0.9	0.0669272862880623\\
0.758103448275862	0.95	0.0664638888903525\\
0.758103448275862	1	0.0661470689655172\\
0.79251724137931	0	0.268484804227476\\
0.79251724137931	0.05	0.254183199761762\\
0.79251724137931	0.1	0.239887936457493\\
0.79251724137931	0.15	0.225600713056282\\
0.79251724137931	0.2	0.21132389130883\\
0.79251724137931	0.25	0.19706085223399\\
0.79251724137931	0.3	0.182816607758923\\
0.79251724137931	0.35	0.168598907806826\\
0.79251724137931	0.4	0.154420376565253\\
0.79251724137931	0.45	0.140302972357214\\
0.79251724137931	0.5	0.126288261419305\\
0.79251724137931	0.55	0.112464205292995\\
0.79251724137931	0.6	0.0990462942661808\\
0.79251724137931	0.65	0.0866565540928984\\
0.79251724137931	0.7	0.0770393013723349\\
0.79251724137931	0.75	0.0719916590427865\\
0.79251724137931	0.8	0.0699073139865326\\
0.79251724137931	0.85	0.0689359293303297\\
0.79251724137931	0.9	0.068398507088503\\
0.79251724137931	0.95	0.0680622482760898\\
0.79251724137931	1	0.0678333448275862\\
0.826931034482759	0	0.273460429402238\\
0.826931034482759	0.05	0.258871687387629\\
0.826931034482759	0.1	0.244287373456607\\
0.826931034482759	0.15	0.229708685177028\\
0.826931034482759	0.2	0.215137293163127\\
0.826931034482759	0.25	0.20057559916735\\
0.826931034482759	0.3	0.186027182846081\\
0.826931034482759	0.35	0.171497619165011\\
0.826931034482759	0.4	0.156996078790017\\
0.826931034482759	0.45	0.142538738513931\\
0.826931034482759	0.5	0.128156882501164\\
0.826931034482759	0.55	0.113919100950614\\
0.826931034482759	0.6	0.1000048248876\\
0.826931034482759	0.65	0.0870078961607302\\
0.826931034482759	0.7	0.0770491144891509\\
0.826931034482759	0.75	0.0725365615873693\\
0.826931034482759	0.8	0.0709646062357008\\
0.826931034482759	0.85	0.0702782493046805\\
0.826931034482759	0.9	0.0699066459480918\\
0.826931034482759	0.95	0.0696760479477215\\
0.826931034482759	1	0.0695196206896552\\
0.861344827586207	0	0.278542136564362\\
0.861344827586207	0.05	0.263668401371654\\
0.861344827586207	0.1	0.248797505520021\\
0.861344827586207	0.15	0.23393022266713\\
0.861344827586207	0.2	0.2190676349769\\
0.861344827586207	0.25	0.204211303481188\\
0.861344827586207	0.3	0.189363564930765\\
0.861344827586207	0.35	0.174528079633861\\
0.861344827586207	0.4	0.159710916764004\\
0.861344827586207	0.45	0.144922906279385\\
0.861344827586207	0.5	0.130185369858995\\
0.861344827586207	0.55	0.115546502359164\\
0.861344827586207	0.6	0.10114016231017\\
0.861344827586207	0.65	0.0874774221259484\\
0.861344827586207	0.7	0.0770637405607332\\
0.861344827586207	0.75	0.073214436581052\\
0.861344827586207	0.8	0.0721314916024741\\
0.861344827586207	0.85	0.0716867885307553\\
0.861344827586207	0.9	0.0714503086928659\\
0.861344827586207	0.95	0.0713045214643013\\
0.861344827586207	1	0.0712058965517241\\
0.895758620689655	0	0.283725449862628\\
0.895758620689655	0.05	0.268568910569761\\
0.895758620689655	0.1	0.25341396775005\\
0.895758620689655	0.15	0.238261058842091\\
0.895758620689655	0.2	0.223110796958607\\
0.895758620689655	0.25	0.207964068776822\\
0.895758620689655	0.3	0.19282220596183\\
0.895758620689655	0.35	0.177687303612478\\
0.895758620689655	0.4	0.162562856817665\\
0.895758620689655	0.45	0.147455158020086\\
0.895758620689655	0.5	0.132376770137503\\
0.895758620689655	0.55	0.117356793415359\\
0.895758620689655	0.6	0.102480252264209\\
0.895758620689655	0.65	0.088120482755438\\
0.895758620689655	0.7	0.0770878260181411\\
0.895758620689655	0.75	0.074060452909907\\
0.895758620689655	0.8	0.0734124548928791\\
0.895758620689655	0.85	0.0731602834311446\\
0.895758620689655	0.9	0.0730280529075866\\
0.895758620689655	0.95	0.0729469362148866\\
0.895758620689655	1	0.0728921724137931\\
0.930172413793103	0	0.289005860948918\\
0.930172413793103	0.05	0.273568706494361\\
0.930172413793103	0.1	0.258132261951204\\
0.930172413793103	0.15	0.24269672258265\\
0.930172413793103	0.2	0.227262362450961\\
0.930172413793103	0.25	0.211829578599765\\
0.930172413793103	0.3	0.19639896869206\\
0.930172413793103	0.35	0.180971475893072\\
0.930172413793103	0.4	0.16554868029956\\
0.930172413793103	0.45	0.150133444486806\\
0.930172413793103	0.5	0.1347315406222\\
0.930172413793103	0.55	0.119356577813178\\
0.930172413793103	0.6	0.104049869210962\\
0.930172413793103	0.65	0.0890163446785336\\
0.930172413793103	0.7	0.0771346528677659\\
0.930172413793103	0.75	0.0751121870564\\
0.930172413793103	0.8	0.0748098164248089\\
0.930172413793103	0.85	0.0746969868544058\\
0.930172413793103	0.9	0.0746384068720414\\
0.930172413793103	0.95	0.0746025933020365\\
0.930172413793103	1	0.0745784482758621\\
0.964586206896552	0	0.294378872398558\\
0.964586206896552	0.05	0.278663254032764\\
0.964586206896552	0.1	0.262947815990933\\
0.964586206896552	0.15	0.247232607981263\\
0.964586206896552	0.2	0.23151769982821\\
0.964586206896552	0.25	0.215803192792122\\
0.964586206896552	0.3	0.20008923950012\\
0.964586206896552	0.35	0.184376081238369\\
0.964586206896552	0.4	0.168664123238693\\
0.964586206896552	0.45	0.152954102329975\\
0.964586206896552	0.5	0.137247513003022\\
0.964586206896552	0.55	0.121547916316159\\
0.964586206896552	0.6	0.105866380510022\\
0.964586206896552	0.65	0.0902626743823371\\
0.964586206896552	0.7	0.0772609732650666\\
0.964586206896552	0.75	0.0764026711200058\\
0.964586206896552	0.8	0.076323501121714\\
0.964586206896552	0.85	0.0762947348172794\\
0.964586206896552	0.9	0.0762798867618617\\
0.964586206896552	0.95	0.0762708271342294\\
0.964586206896552	1	0.076264724137931\\
0.999	0	0.299840035332976\\
0.999	0.05	0.28384803617342\\
0.999	0.1	0.267856037155413\\
0.999	0.15	0.251864038318001\\
0.999	0.2	0.235872039716051\\
0.999	0.25	0.219880041429153\\
0.999	0.3	0.203888043577329\\
0.999	0.35	0.187896046350428\\
0.999	0.4	0.17190405006756\\
0.999	0.45	0.155912055309667\\
0.999	0.5	0.139920063257371\\
0.999	0.55	0.123928076733891\\
0.999	0.6	0.107936104585262\\
0.999	0.65	0.0919441960953011\\
0.999	0.7	0.0779521758965823\\
0.999	0.75	0.077951108942701\\
0.999	0.8	0.0779510461406548\\
0.999	0.85	0.0779510235317548\\
0.999	0.9	0.0779510118847281\\
0.999	0.95	0.077951004782879\\
0.999	1	0.077951\\
};

\end{axis}

\end{tikzpicture}%

==> Figures/3b.tex <==
\begin{tikzpicture}
\begin{axis}[%
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(147pt)=(1,0,1); rgb(255pt)=(.5,0,.5)},
width=\qqq cm,
height=\qqq cm,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
point meta max=.3,
point meta min=0.05,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={homophily $\theta$},
ylabel={coverage $v$},
xmajorgrids,
ymajorgrids,colorbar,
colorbar style={ at={(1.1,1)}, width=.2cm, yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},},
]

\addplot[%
surf,
shader=flat, draw=none, mesh/rows=30]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.001	0	0.236\\
0.001	0.05	0.228104781432856\\
0.001	0.1	0.220209357774133\\
0.001	0.15	0.212313708094547\\
0.001	0.2	0.204417808515331\\
0.001	0.25	0.196521631669402\\
0.001	0.3	0.188625146039841\\
0.001	0.35	0.180728315141824\\
0.001	0.4	0.172831096502924\\
0.001	0.45	0.164933440381338\\
0.001	0.5	0.157035288139819\\
0.001	0.55	0.149136570162308\\
0.001	0.6	0.141237203155668\\
0.001	0.65	0.13333708661361\\
0.001	0.7	0.125436098122379\\
0.001	0.75	0.117534087039402\\
0.001	0.8	0.109630865845643\\
0.001	0.85	0.101726198105828\\
0.001	0.9	0.0938197813724338\\
0.001	0.95	0.0859112223638056\\
0.001	1	0.078\\
0.0354137931034483	0	0.236\\
0.0354137931034483	0.05	0.228271736784429\\
0.0354137931034483	0.1	0.220536423521909\\
0.0354137931034483	0.15	0.212793335089037\\
0.0354137931034483	0.2	0.205041641627004\\
0.0354137931034483	0.25	0.197280388578235\\
0.0354137931034483	0.3	0.189508471891061\\
0.0354137931034483	0.35	0.181724606945163\\
0.0354137931034483	0.4	0.173927289223719\\
0.0354137931034483	0.45	0.16611474400154\\
0.0354137931034483	0.5	0.158284861212671\\
0.0354137931034483	0.55	0.150435110013984\\
0.0354137931034483	0.6	0.142562425055982\\
0.0354137931034483	0.65	0.134663052569762\\
0.0354137931034483	0.7	0.126732338136836\\
0.0354137931034483	0.75	0.11876442771578\\
0.0354137931034483	0.8	0.110751835927951\\
0.0354137931034483	0.85	0.102684804371144\\
0.0354137931034483	0.9	0.0945503145180947\\
0.0354137931034483	0.95	0.0863305049425425\\
0.0354137931034483	1	0.078\\
0.0698275862068966	0	0.236\\
0.0698275862068966	0.05	0.228443502505723\\
0.0698275862068966	0.1	0.220873540290133\\
0.0698275862068966	0.15	0.213288719374532\\
0.0698275862068966	0.2	0.205687439946003\\
0.0698275862068966	0.25	0.198067855631971\\
0.0698275862068966	0.3	0.190427822392276\\
0.0698275862068966	0.35	0.182764833708067\\
0.0698275862068966	0.4	0.175075937439688\\
0.0698275862068966	0.45	0.167357627794074\\
0.0698275862068966	0.5	0.159605702927558\\
0.0698275862068966	0.55	0.151815074208713\\
0.0698275862068966	0.6	0.143979506029063\\
0.0698275862068966	0.65	0.13609125339228\\
0.0698275862068966	0.7	0.128140544810065\\
0.0698275862068966	0.75	0.120114823390642\\
0.0698275862068966	0.8	0.111997595204532\\
0.0698275862068966	0.85	0.103766609839781\\
0.0698275862068966	0.9	0.095390839647956\\
0.0698275862068966	0.95	0.0868251397362225\\
0.0698275862068966	1	0.078\\
0.104241379310345	0	0.236\\
0.104241379310345	0.05	0.228620278660803\\
0.104241379310345	0.1	0.221221132413682\\
0.104241379310345	0.15	0.213800539913111\\
0.104241379310345	0.2	0.206356175465247\\
0.104241379310345	0.25	0.198885346813185\\
0.104241379310345	0.3	0.191384916344493\\
0.104241379310345	0.35	0.183851200123531\\
0.104241379310345	0.4	0.176279836804289\\
0.104241379310345	0.45	0.168665614929162\\
0.104241379310345	0.5	0.161002241617688\\
0.104241379310345	0.55	0.153282026891616\\
0.104241379310345	0.6	0.145495443506972\\
0.104241379310345	0.65	0.137630497719841\\
0.104241379310345	0.7	0.129671803114451\\
0.104241379310345	0.75	0.121599169148934\\
0.104241379310345	0.8	0.113385357662883\\
0.104241379310345	0.85	0.10499232614313\\
0.104241379310345	0.9	0.0963645058650481\\
0.104241379310345	0.95	0.0874156744295521\\
0.104241379310345	1	0.078\\
0.138655172413793	0	0.236\\
0.138655172413793	0.05	0.228802275904105\\
0.138655172413793	0.1	0.221579645471927\\
0.138655172413793	0.15	0.214329507637938\\
0.138655172413793	0.2	0.207048863020415\\
0.138655172413793	0.25	0.199734230163538\\
0.138655172413793	0.3	0.192381538607313\\
0.138655172413793	0.35	0.184985990599817\\
0.138655172413793	0.4	0.177541879652758\\
0.138655172413793	0.45	0.170042348564762\\
0.138655172413793	0.5	0.162479060698449\\
0.138655172413793	0.55	0.154841743859327\\
0.138655172413793	0.6	0.147117541706917\\
0.138655172413793	0.65	0.139290064640259\\
0.138655172413793	0.7	0.131337952761227\\
0.138655172413793	0.75	0.123232608620478\\
0.138655172413793	0.8	0.114934433634391\\
0.138655172413793	0.85	0.106386164958985\\
0.138655172413793	0.9	0.0975000374663065\\
0.138655172413793	0.95	0.0881299841172452\\
0.138655172413793	1	0.078\\
0.173068965517241	0	0.236\\
0.173068965517241	0.05	0.228989716139822\\
0.173068965517241	0.1	0.221949547390152\\
0.173068965517241	0.15	0.214876366686609\\
0.173068965517241	0.2	0.207766561212837\\
0.173068965517241	0.25	0.200615927764577\\
0.173068965517241	0.3	0.193419538234858\\
0.173068965517241	0.35	0.186171564261852\\
0.173068965517241	0.4	0.178865045033331\\
0.173068965517241	0.45	0.171491574319378\\
0.173068965517241	0.5	0.164040870005472\\
0.173068965517241	0.55	0.156500168021471\\
0.173068965517241	0.6	0.148853345468901\\
0.173068965517241	0.65	0.141079610440662\\
0.173068965517241	0.7	0.133151467241543\\
0.173068965517241	0.75	0.125031403017358\\
0.173068965517241	0.8	0.116666161879883\\
0.173068965517241	0.85	0.107976057112059\\
0.173068965517241	0.9	0.0988328252136134\\
0.173068965517241	0.95	0.0890062532048387\\
0.173068965517241	1	0.078\\
0.20748275862069	0	0.236\\
0.20748275862069	0.05	0.2291828332264\\
0.20748275862069	0.1	0.222331329584916\\
0.20748275862069	0.15	0.215441895613825\\
0.20748275862069	0.2	0.208510373158228\\
0.20748275862069	0.25	0.201531915262991\\
0.20748275862069	0.3	0.194500825685092\\
0.20748275862069	0.35	0.187410348263996\\
0.20748275862069	0.4	0.180252385825645\\
0.20748275862069	0.45	0.173017117848396\\
0.20748275862069	0.5	0.165692468964581\\
0.20748275862069	0.55	0.15826335117969\\
0.20748275862069	0.6	0.150710550915052\\
0.20748275862069	0.65	0.143009035556589\\
0.20748275862069	0.7	0.13512526383406\\
0.20748275862069	0.75	0.127012680817552\\
0.20748275862069	0.8	0.118603643078639\\
0.20748275862069	0.85	0.109793586404321\\
0.20748275862069	0.9	0.100405838260094\\
0.20748275862069	0.95	0.0900970099664129\\
0.20748275862069	1	0.078\\
0.241896551724138	0	0.236\\
0.241896551724138	0.05	0.229381873729228\\
0.241896551724138	0.1	0.22272550815196\\
0.241896551724138	0.15	0.216026908568635\\
0.241896551724138	0.2	0.20928144702288\\
0.241896551724138	0.25	0.202483720866701\\
0.241896551724138	0.3	0.195627368980612\\
0.241896551724138	0.35	0.188704829229062\\
0.241896551724138	0.4	0.181707012679355\\
0.241896551724138	0.45	0.174622857145354\\
0.241896551724138	0.5	0.16743870103974\\
0.241896551724138	0.55	0.160137381227871\\
0.241896551724138	0.6	0.152696891220164\\
0.241896551724138	0.65	0.14508830784556\\
0.241896551724138	0.7	0.137272434692919\\
0.241896551724138	0.75	0.12919404133167\\
0.241896551724138	0.8	0.120771201117676\\
0.241896551724138	0.85	0.111873441780123\\
0.241896551724138	0.9	0.102269912986489\\
0.241896551724138	0.95	0.0914740605131071\\
0.241896551724138	1	0.0780000000000001\\
0.276310344827586	0	0.236\\
0.276310344827586	0.05	0.229587097724812\\
0.276310344827586	0.1	0.223132625094488\\
0.276310344827586	0.15	0.21663225641897\\
0.276310344827586	0.2	0.210080976304642\\
0.276310344827586	0.25	0.203472923733651\\
0.276310344827586	0.3	0.196801188698926\\
0.276310344827586	0.35	0.19005754264376\\
0.276310344827586	0.4	0.183232074559799\\
0.276310344827586	0.45	0.176312689329922\\
0.276310344827586	0.5	0.169284399229074\\
0.276310344827586	0.55	0.162128294580795\\
0.276310344827586	0.6	0.15481999725704\\
0.276310344827586	0.65	0.147327241309033\\
0.276310344827586	0.7	0.139605894957044\\
0.276310344827586	0.75	0.131592995497673\\
0.276310344827586	0.8	0.123193509769306\\
0.276310344827586	0.85	0.114252166283504\\
0.276310344827586	0.9	0.10448269657136\\
0.276310344827586	0.95	0.0932330893096513\\
0.276310344827586	1	0.078\\
0.310724137931034	0	0.236\\
0.310724137931034	0.05	0.229798779659838\\
0.310724137931034	0.1	0.223553249588748\\
0.310724137931034	0.15	0.217258827803459\\
0.310724137931034	0.2	0.210910199811795\\
0.310724137931034	0.25	0.204501151671833\\
0.310724137931034	0.3	0.198024351674414\\
0.310724137931034	0.35	0.191471060067203\\
0.310724137931034	0.4	0.18483073576725\\
0.310724137931034	0.45	0.178090491880286\\
0.310724137931034	0.5	0.171234322821273\\
0.310724137931034	0.55	0.164241974598599\\
0.310724137931034	0.6	0.157087234937697\\
0.310724137931034	0.65	0.149735233797822\\
0.310724137931034	0.7	0.142137953314743\\
0.310724137931034	0.75	0.134226247449585\\
0.310724137931034	0.8	0.125894362089855\\
0.310724137931034	0.85	0.116966030883746\\
0.310724137931034	0.9	0.107105329813925\\
0.310724137931034	0.95	0.0954942483108885\\
0.310724137931034	1	0.078\\
0.345137931034483	0	0.236\\
0.345137931034483	0.05	0.230017209268751\\
0.345137931034483	0.1	0.223987979282754\\
0.345137931034483	0.15	0.217907550087518\\
0.345137931034483	0.2	0.21177040128876\\
0.345137931034483	0.25	0.205570078067363\\
0.345137931034483	0.3	0.199298963303722\\
0.345137931034483	0.35	0.192947974048735\\
0.345137931034483	0.4	0.186506149404021\\
0.345137931034483	0.45	0.179960078520638\\
0.345137931034483	0.5	0.173293086180498\\
0.345137931034483	0.55	0.166484037966283\\
0.345137931034483	0.6	0.159505523633161\\
0.345137931034483	0.65	0.152320972863364\\
0.345137931034483	0.7	0.144879823269037\\
0.345137931034483	0.75	0.137108850851247\\
0.345137931034483	0.8	0.128895134758794\\
0.345137931034483	0.85	0.120048039648131\\
0.345137931034483	0.9	0.110196185623525\\
0.345137931034483	0.95	0.098391607160578\\
0.345137931034483	1	0.0780000000000003\\
0.379551724137931	0	0.236\\
0.379551724137931	0.05	0.230242692553565\\
0.379551724137931	0.1	0.224437441622737\\
0.379551724137931	0.15	0.218579390197514\\
0.379551724137931	0.2	0.212662908633821\\
0.379551724137931	0.25	0.206681417957912\\
0.379551724137931	0.3	0.200627158362235\\
0.379551724137931	0.35	0.194490880705334\\
0.379551724137931	0.4	0.188261427400288\\
0.379551724137931	0.45	0.181925150280041\\
0.379551724137931	0.5	0.175465080975468\\
0.379551724137931	0.55	0.168859712337224\\
0.379551724137931	0.6	0.162081142902222\\
0.379551724137931	0.65	0.155092125150822\\
0.379551724137931	0.7	0.147841107841763\\
0.379551724137931	0.75	0.140253310570615\\
0.379551724137931	0.8	0.132213101877235\\
0.379551724137931	0.85	0.12352439320942\\
0.379551724137931	0.9	0.113802045455388\\
0.379551724137931	0.95	0.102044428058074\\
0.379551724137931	1	0.0780000000000006\\
0.413965517241379	0	0.236\\
0.413965517241379	0.05	0.230475552829806\\
0.413965517241379	0.1	0.224902295200449\\
0.413965517241379	0.15	0.219275355303351\\
0.413965517241379	0.2	0.213589092650729\\
0.413965517241379	0.25	0.207836923171972\\
0.413965517241379	0.3	0.202011090262466\\
0.413965517241379	0.35	0.19610235997813\\
0.413965517241379	0.4	0.190099607372875\\
0.413965517241379	0.45	0.183989242585329\\
0.413965517241379	0.5	0.177754393965284\\
0.413965517241379	0.55	0.171373709928607\\
0.413965517241379	0.6	0.164819537523979\\
0.413965517241379	0.65	0.158055030519825\\
0.413965517241379	0.7	0.151029303564927\\
0.413965517241379	0.75	0.143668733647594\\
0.413965517241379	0.8	0.135859852571177\\
0.413965517241379	0.85	0.127411107119672\\
0.413965517241379	0.9	0.117948918953958\\
0.413965517241379	0.95	0.106515671271932\\
0.413965517241379	1	0.0859751724137929\\
0.448379310344828	0	0.236\\
0.448379310344828	0.05	0.230716131842559\\
0.448379310344828	0.1	0.225383231112721\\
0.448379310344828	0.15	0.219996493316272\\
0.448379310344828	0.2	0.214550365273612\\
0.448379310344828	0.25	0.209038376460978\\
0.448379310344828	0.3	0.203452918716482\\
0.448379310344828	0.35	0.197784953671735\\
0.448379310344828	0.4	0.192023616776504\\
0.448379310344828	0.45	0.186155669617407\\
0.448379310344828	0.5	0.180164723137383\\
0.448379310344828	0.55	0.174030102986163\\
0.448379310344828	0.6	0.167725133021683\\
0.448379310344828	0.65	0.161214426065389\\
0.448379310344828	0.7	0.154449377342414\\
0.448379310344828	0.75	0.147360150786703\\
0.448379310344828	0.8	0.139840116359143\\
0.448379310344828	0.85	0.131711687522756\\
0.448379310344828	0.9	0.122636104856007\\
0.448379310344828	0.95	0.111783957965025\\
0.448379310344828	1	0.0947851034482757\\
0.482793103448276	0	0.236\\
0.482793103448276	0.05	0.230964790956677\\
0.482793103448276	0.1	0.22588097432276\\
0.482793103448276	0.15	0.220743893164999\\
0.482793103448276	0.2	0.215548177203208\\
0.482793103448276	0.25	0.210287584561735\\
0.482793103448276	0.3	0.20495479580426\\
0.482793103448276	0.35	0.199541141477799\\
0.482793103448276	0.4	0.194036235005432\\
0.482793103448276	0.45	0.188427467518481\\
0.482793103448276	0.5	0.182699295581081\\
0.482793103448276	0.55	0.176832207907421\\
0.482793103448276	0.6	0.170801174961136\\
0.482793103448276	0.65	0.164573226047569\\
0.482793103448276	0.7	0.158103468439816\\
0.482793103448276	0.75	0.151328119444434\\
0.482793103448276	0.8	0.144151257296255\\
0.482793103448276	0.85	0.136416595880661\\
0.482793103448276	0.9	0.127836359042643\\
0.482793103448276	0.95	0.11775356456117\\
0.482793103448276	1	0.103595034482759\\
0.517206896551724	0	0.236\\
0.517206896551724	0.05	0.231221912425253\\
0.517206896551724	0.1	0.226396285010418\\
0.517206896551724	0.15	0.221518684809638\\
0.517206896551724	0.2	0.216584014892526\\
0.517206896551724	0.25	0.211586370141539\\
0.517206896551724	0.3	0.206518850498154\\
0.517206896551724	0.35	0.201373315292208\\
0.517206896551724	0.4	0.196140054302519\\
0.517206896551724	0.45	0.190807338351447\\
0.517206896551724	0.5	0.185360790884497\\
0.517206896551724	0.55	0.179782485124558\\
0.517206896551724	0.6	0.174049604872876\\
0.517206896551724	0.65	0.168132380537627\\
0.517206896551724	0.7	0.161990755746985\\
0.517206896551724	0.75	0.155568678870311\\
0.517206896551724	0.8	0.148783557813056\\
0.517206896551724	0.85	0.141504682911015\\
0.517206896551724	0.9	0.133502083545174\\
0.517206896551724	0.95	0.124293187160221\\
0.517206896551724	1	0.112404965517241\\
0.551620689655172	0	0.236\\
0.551620689655172	0.05	0.231487900740398\\
0.551620689655172	0.1	0.226929959896166\\
0.551620689655172	0.15	0.22232203894922\\
0.551620689655172	0.2	0.217659396821876\\
0.551620689655172	0.25	0.212936562598176\\
0.551620689655172	0.3	0.208147171749822\\
0.551620689655172	0.35	0.203283752249032\\
0.551620689655172	0.4	0.198337440516987\\
0.551620689655172	0.45	0.193297596942539\\
0.551620689655172	0.5	0.188151273979709\\
0.551620689655172	0.55	0.182882461450168\\
0.551620689655172	0.6	0.17747098348389\\
0.551620689655172	0.65	0.171890828345607\\
0.551620689655172	0.7	0.166107509039899\\
0.551620689655172	0.75	0.160073665311566\\
0.551620689655172	0.8	0.153721223790856\\
0.551620689655172	0.85	0.146946118716865\\
0.551620689655172	0.9	0.139574569797882\\
0.551620689655172	0.95	0.131273223351116\\
0.551620689655172	1	0.121214896551724\\
0.586034482758621	0	0.236\\
0.586034482758621	0.05	0.231763184070289\\
0.586034482758621	0.1	0.227482833520657\\
0.586034482758621	0.15	0.223155166375415\\
0.586034482758621	0.2	0.218775869007324\\
0.586034482758621	0.25	0.214339987712018\\
0.586034482758621	0.3	0.209841790308699\\
0.586034482758621	0.35	0.205274587007169\\
0.586034482758621	0.4	0.200630494903404\\
0.586034482758621	0.45	0.195900122846338\\
0.586034482758621	0.5	0.191072141169181\\
0.586034482758621	0.55	0.186132680429181\\
0.586034482758621	0.6	0.181064468189871\\
0.586034482758621	0.65	0.175845549566389\\
0.586034482758621	0.7	0.170447316949306\\
0.586034482758621	0.75	0.164831330847535\\
0.586034482758621	0.8	0.15894388124292\\
0.586034482758621	0.85	0.152705953434413\\
0.586034482758621	0.9	0.145992729103206\\
0.586034482758621	0.95	0.138585104054259\\
0.586034482758621	1	0.130024827586207\\
0.620448275862069	0	0.236\\
0.620448275862069	0.05	0.232048215786241\\
0.620448275862069	0.1	0.228055779458637\\
0.620448275862069	0.15	0.224019316922073\\
0.620448275862069	0.2	0.219934999693307\\
0.620448275862069	0.25	0.215798456177621\\
0.620448275862069	0.3	0.21160465950819\\
0.620448275862069	0.35	0.20734778392972\\
0.620448275862069	0.4	0.203021018254471\\
0.620448275862069	0.45	0.198616319628093\\
0.620448275862069	0.5	0.194124082522369\\
0.620448275862069	0.55	0.189532684392757\\
0.620448275862069	0.6	0.184827846847192\\
0.620448275862069	0.65	0.179991711791503\\
0.620448275862069	0.7	0.175001460134812\\
0.620448275862069	0.75	0.169827162053961\\
0.620448275862069	0.8	0.164428262327968\\
0.620448275862069	0.85	0.158747465770725\\
0.620448275862069	0.9	0.1526992015814\\
0.620448275862069	0.95	0.146145310649245\\
0.620448275862069	1	0.13883475862069\\
0.654862068965517	0	0.236\\
0.654862068965517	0.05	0.232343476083227\\
0.654862068965517	0.1	0.228649711442493\\
0.654862068965517	0.15	0.22491577795799\\
0.654862068965517	0.2	0.221138373189789\\
0.654862068965517	0.25	0.217313751077369\\
0.654862068965517	0.3	0.213437635324283\\
0.654862068965517	0.35	0.20950510988263\\
0.654862068965517	0.4	0.205510478692255\\
0.654862068965517	0.45	0.201447083445462\\
0.654862068965517	0.5	0.19730706296003\\
0.654862068965517	0.55	0.193081029578535\\
0.654862068965517	0.6	0.188757624773449\\
0.654862068965517	0.65	0.184322893927382\\
0.654862068965517	0.7	0.179759381496056\\
0.654862068965517	0.75	0.17504477691119\\
0.654862068965517	0.8	0.170149804753788\\
0.654862068965517	0.85	0.165034770271121\\
0.654862068965517	0.9	0.159643537930395\\
0.654862068965517	0.95	0.153892141685204\\
0.654862068965517	1	0.147644689655172\\
0.689275862068966	0	0.236\\
0.689275862068966	0.05	0.232649473696835\\
0.689275862068966	0.1	0.229265584366922\\
0.689275862068966	0.15	0.225845872368938\\
0.689275862068966	0.2	0.222387582827349\\
0.689275862068966	0.25	0.218887614399099\\
0.689275862068966	0.3	0.215342456077338\\
0.689275862068966	0.35	0.211748108438922\\
0.689275862068966	0.4	0.208099984394433\\
0.689275862068966	0.45	0.204392782532497\\
0.689275862068966	0.5	0.200620323221098\\
0.689275862068966	0.55	0.196775333166707\\
0.689275862068966	0.6	0.19284915716002\\
0.689275862068966	0.65	0.188831364524139\\
0.689275862068966	0.7	0.184709199143956\\
0.689275862068966	0.75	0.180466789779706\\
0.689275862068966	0.8	0.176083979299826\\
0.689275862068966	0.85	0.171534521021628\\
0.689275862068966	0.9	0.166783166544489\\
0.689275862068966	0.95	0.161780679139484\\
0.689275862068966	1	0.156454620689655\\
0.723689655172414	0	0.236\\
0.723689655172414	0.05	0.232966747718965\\
0.723689655172414	0.1	0.229904395142184\\
0.723689655172414	0.15	0.226810955974828\\
0.723689655172414	0.2	0.223684223020055\\
0.723689655172414	0.25	0.220521732742144\\
0.723689655172414	0.3	0.217320722207012\\
0.723689655172414	0.35	0.214078076299619\\
0.723689655172414	0.4	0.210790262398257\\
0.723689655172414	0.45	0.207453248666105\\
0.723689655172414	0.5	0.204062400650582\\
0.723689655172414	0.55	0.200612348721343\\
0.723689655172414	0.6	0.197096815637046\\
0.723689655172414	0.65	0.193508388551755\\
0.723689655172414	0.7	0.18983821191548\\
0.723689655172414	0.75	0.186075564947475\\
0.723689655172414	0.8	0.182207265853926\\
0.723689655172414	0.85	0.178216807277089\\
0.723689655172414	0.9	0.174083058254491\\
0.723689655172414	0.95	0.169778233544943\\
0.723689655172414	1	0.165264551724138\\
0.758103448275862	0	0.236\\
0.758103448275862	0.05	0.233295869513715\\
0.758103448275862	0.1	0.23056718335906\\
0.758103448275862	0.15	0.227812414329163\\
0.758103448275862	0.2	0.22502988044608\\
0.758103448275862	0.25	0.222217722400272\\
0.758103448275862	0.3	0.219373876597932\\
0.758103448275862	0.35	0.21649604272576\\
0.758103448275862	0.4	0.213581644408079\\
0.758103448275862	0.45	0.210627781071977\\
0.758103448275862	0.5	0.207631168497498\\
0.758103448275862	0.55	0.204588064627658\\
0.758103448275862	0.6	0.201494175917053\\
0.758103448275862	0.65	0.198344537601035\\
0.758103448275862	0.7	0.195133358433432\\
0.758103448275862	0.75	0.191853816107745\\
0.758103448275862	0.8	0.188497782777269\\
0.758103448275862	0.85	0.185055449101297\\
0.758103448275862	0.9	0.181514796878985\\
0.758103448275862	0.95	0.177860838419265\\
0.758103448275862	1	0.174074482758621\\
0.79251724137931	0	0.236\\
0.79251724137931	0.05	0.233637444733786\\
0.79251724137931	0.1	0.231255031724169\\
0.79251724137931	0.15	0.228851658851088\\
0.79251724137931	0.2	0.226426124379686\\
0.79251724137931	0.25	0.223977114053634\\
0.79251724137931	0.3	0.221503185964922\\
0.79251724137931	0.35	0.219002752714116\\
0.79251724137931	0.4	0.216474060244455\\
0.79251724137931	0.45	0.213915162560256\\
0.79251724137931	0.5	0.21132389130883\\
0.79251724137931	0.55	0.208697818891898\\
0.79251724137931	0.6	0.206034213343082\\
0.79251724137931	0.65	0.2033299826107\\
0.79251724137931	0.7	0.20058160504162\\
0.79251724137931	0.75	0.197785041650404\\
0.79251724137931	0.8	0.194935623985397\\
0.79251724137931	0.85	0.192027908755614\\
0.79251724137931	0.9	0.189055486335021\\
0.79251724137931	0.95	0.186010723911781\\
0.79251724137931	1	0.182884413793104\\
0.826931034482759	0	0.236\\
0.826931034482759	0.05	0.233992115436234\\
0.826931034482759	0.1	0.231969066219751\\
0.826931034482759	0.15	0.229930122245579\\
0.826931034482759	0.2	0.227874496234959\\
0.826931034482759	0.25	0.225801337342467\\
0.826931034482759	0.3	0.223709723817338\\
0.826931034482759	0.35	0.221598654542445\\
0.826931034482759	0.4	0.219467039234097\\
0.826931034482759	0.45	0.21731368703452\\
0.826931034482759	0.5	0.215137293163127\\
0.826931034482759	0.55	0.212936423207521\\
0.826931034482759	0.6	0.210709494523961\\
0.826931034482759	0.65	0.208454754070335\\
0.826931034482759	0.7	0.206170251799084\\
0.826931034482759	0.75	0.20385380847366\\
0.826931034482759	0.8	0.20150297641179\\
0.826931034482759	0.85	0.199114991159828\\
0.826931034482759	0.9	0.19668671140127\\
0.826931034482759	0.95	0.194214543400741\\
0.826931034482759	1	0.191694344827586\\
0.861344827586207	0	0.236\\
0.861344827586207	0.05	0.234360562294591\\
0.861344827586207	0.1	0.232710455937498\\
0.861344827586207	0.15	0.231049253175123\\
0.861344827586207	0.2	0.229376498411164\\
0.861344827586207	0.25	0.227691705630433\\
0.861344827586207	0.3	0.225994355508976\\
0.861344827586207	0.35	0.224283892162589\\
0.861344827586207	0.4	0.222559719476926\\
0.861344827586207	0.45	0.220821196951539\\
0.861344827586207	0.5	0.2190676349769\\
0.861344827586207	0.55	0.217298289447027\\
0.861344827586207	0.6	0.215512355589916\\
0.861344827586207	0.65	0.21370896087256\\
0.861344827586207	0.7	0.21188715680521\\
0.861344827586207	0.75	0.210045909428981\\
0.861344827586207	0.8	0.208184088218949\\
0.861344827586207	0.85	0.206300453068111\\
0.861344827586207	0.9	0.204393638930747\\
0.861344827586207	0.95	0.202462137589812\\
0.861344827586207	1	0.200504275862069\\
0.895758620689655	0	0.236\\
0.895758620689655	0.05	0.234743506902053\\
0.895758620689655	0.1	0.233480412531777\\
0.895758620689655	0.15	0.232210510156681\\
0.895758620689655	0.2	0.230933582560693\\
0.895758620689655	0.25	0.229649401292209\\
0.895758620689655	0.3	0.228357725841572\\
0.895758620689655	0.35	0.227058302739728\\
0.895758620689655	0.4	0.225750864568641\\
0.895758620689655	0.45	0.224435128872678\\
0.895758620689655	0.5	0.223110796958607\\
0.895758620689655	0.55	0.221777552569952\\
0.895758620689655	0.6	0.220435060419287\\
0.895758620689655	0.65	0.219082964559413\\
0.895758620689655	0.7	0.217720886571289\\
0.895758620689655	0.75	0.216348423542914\\
0.895758620689655	0.8	0.214965145808934\\
0.895758620689655	0.85	0.213570594415442\\
0.895758620689655	0.9	0.212164278268079\\
0.895758620689655	0.95	0.210745670913713\\
0.895758620689655	1	0.209314206896552\\
0.930172413793103	0	0.236\\
0.930172413793103	0.05	0.235141714157607\\
0.930172413793103	0.1	0.23428018923373\\
0.930172413793103	0.15	0.233415354671245\\
0.930172413793103	0.2	0.232547137432308\\
0.930172413793103	0.25	0.23167546187567\\
0.930172413793103	0.3	0.230800249626094\\
0.930172413793103	0.35	0.229921419435265\\
0.930172413793103	0.4	0.229038887033482\\
0.930172413793103	0.45	0.228152564971397\\
0.930172413793103	0.5	0.227262362450961\\
0.930172413793103	0.55	0.226368185144665\\
0.930172413793103	0.6	0.225469935002081\\
0.930172413793103	0.65	0.22456751004258\\
0.930172413793103	0.7	0.223660804133017\\
0.930172413793103	0.75	0.222749706749023\\
0.930172413793103	0.8	0.221834102718407\\
0.930172413793103	0.85	0.220913871944995\\
0.930172413793103	0.9	0.219988889111064\\
0.930172413793103	0.95	0.21905902335631\\
0.930172413793103	1	0.218124137931035\\
0.964586206896552	0	0.236\\
0.964586206896552	0.05	0.235555994723524\\
0.964586206896552	0.1	0.235111079364658\\
0.964586206896552	0.15	0.23466524348983\\
0.964586206896552	0.2	0.234218476473152\\
0.964586206896552	0.25	0.233770767491461\\
0.964586206896552	0.3	0.233322105519206\\
0.964586206896552	0.35	0.232872479323146\\
0.964586206896552	0.4	0.232421877456882\\
0.964586206896552	0.45	0.231970288255199\\
0.964586206896552	0.5	0.23151769982821\\
0.964586206896552	0.55	0.231064100055306\\
0.964586206896552	0.6	0.230609476578887\\
0.964586206896552	0.65	0.230153816797876\\
0.964586206896552	0.7	0.229697107861009\\
0.964586206896552	0.75	0.229239336659872\\
0.964586206896552	0.8	0.228780489821706\\
0.964586206896552	0.85	0.228320553701935\\
0.964586206896552	0.9	0.227859514376431\\
0.964586206896552	0.95	0.227397357633491\\
0.964586206896552	1	0.226934068965517\\
0.999	0	0.236\\
0.999	0.05	0.235987207538447\\
0.999	0.1	0.235974414284972\\
0.999	0.15	0.235961620239309\\
0.999	0.2	0.235948825401193\\
0.999	0.25	0.235936029770356\\
0.999	0.3	0.235923233346534\\
0.999	0.35	0.235910436129459\\
0.999	0.4	0.235897638118864\\
0.999	0.45	0.235884839314484\\
0.999	0.5	0.235872039716051\\
0.999	0.55	0.235859239323298\\
0.999	0.6	0.235846438135958\\
0.999	0.65	0.235833636153763\\
0.999	0.7	0.235820833376447\\
0.999	0.75	0.235808029803742\\
0.999	0.8	0.23579522543538\\
0.999	0.85	0.235782420271092\\
0.999	0.9	0.235769614310612\\
0.999	0.95	0.235756807553671\\
0.999	1	0.235744\\
};

\end{axis}

\end{tikzpicture}%

==> Figures/4a.tex <==
\begin{tikzpicture}
\begin{axis}[%
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(127pt)=(1,0,0); rgb(255pt)=(.5,0,0)},
width=\q cm,
height=\q cm,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
point meta max=.65,
point meta min=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={vaccination coverage $v$},
ylabel={efficacy $\gamma_{\mathrm{t}}$},
xmajorgrids,colorbar,colorbar style={  at={(1.1,1)},width=.2cm, yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},},
ymajorgrids,
]

\addplot[%
surf,
shader=flat, draw=none, mesh/rows=11]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.02	0.02	0.55076\\
0.02	0.116	0.55146\\
0.02	0.212	0.55466\\
0.02	0.308	0.55962\\
0.02	0.404	0.55282\\
0.02	0.5	0.55466\\
0.02	0.596	0.55053\\
0.02	0.692	0.55161\\
0.02	0.788	0.54651\\
0.02	0.884	0.54633\\
0.02	0.98	0.53646\\
0.116	0.02	0.5745\\
0.116	0.116	0.55915\\
0.116	0.212	0.55519\\
0.116	0.308	0.54298\\
0.116	0.404	0.52944\\
0.116	0.5	0.5275\\
0.116	0.596	0.52065\\
0.116	0.692	0.50613\\
0.116	0.788	0.48653\\
0.116	0.884	0.47781\\
0.116	0.98	0.46642\\
0.212	0.02	0.57327\\
0.212	0.116	0.56782\\
0.212	0.212	0.55187\\
0.212	0.308	0.53552\\
0.212	0.404	0.52677\\
0.212	0.5	0.50429\\
0.212	0.596	0.48362\\
0.212	0.692	0.46009\\
0.212	0.788	0.42934\\
0.212	0.884	0.41352\\
0.212	0.98	0.397\\
0.308	0.02	0.58276\\
0.308	0.116	0.56472\\
0.308	0.212	0.55323\\
0.308	0.308	0.53227\\
0.308	0.404	0.50203\\
0.308	0.5	0.47983\\
0.308	0.596	0.4452\\
0.308	0.692	0.41709\\
0.308	0.788	0.38618\\
0.308	0.884	0.35608\\
0.308	0.98	0.33195\\
0.404	0.02	0.59336\\
0.404	0.116	0.58046\\
0.404	0.212	0.55353\\
0.404	0.308	0.52482\\
0.404	0.404	0.49068\\
0.404	0.5	0.45556\\
0.404	0.596	0.41541\\
0.404	0.692	0.36653\\
0.404	0.788	0.32362\\
0.404	0.884	0.29603\\
0.404	0.98	0.26746\\
0.5	0.02	0.6\\
0.5	0.116	0.57088\\
0.5	0.212	0.54193\\
0.5	0.308	0.5176\\
0.5	0.404	0.47256\\
0.5	0.5	0.43589\\
0.5	0.596	0.38434\\
0.5	0.692	0.32057\\
0.5	0.788	0.27431\\
0.5	0.884	0.23056\\
0.5	0.98	0.21422\\
0.596	0.02	0.60569\\
0.596	0.116	0.57993\\
0.596	0.212	0.54197\\
0.596	0.308	0.50895\\
0.596	0.404	0.46113\\
0.596	0.5	0.41017\\
0.596	0.596	0.34968\\
0.596	0.692	0.27447\\
0.596	0.788	0.21286\\
0.596	0.884	0.18253\\
0.596	0.98	0.15714\\
0.692	0.02	0.6132\\
0.692	0.116	0.58334\\
0.692	0.212	0.54848\\
0.692	0.308	0.4966\\
0.692	0.404	0.45775\\
0.692	0.5	0.39008\\
0.692	0.596	0.30609\\
0.692	0.692	0.22609\\
0.692	0.788	0.15462\\
0.692	0.884	0.12845\\
0.692	0.98	0.1101\\
0.788	0.02	0.62046\\
0.788	0.116	0.5837\\
0.788	0.212	0.53841\\
0.788	0.308	0.48879\\
0.788	0.404	0.43805\\
0.788	0.5	0.36334\\
0.788	0.596	0.26838\\
0.788	0.692	0.16084\\
0.788	0.788	0.10007\\
0.788	0.884	0.07321\\
0.788	0.98	0.06402\\
0.884	0.02	0.62933\\
0.884	0.116	0.5894\\
0.884	0.212	0.54254\\
0.884	0.308	0.48805\\
0.884	0.404	0.4211\\
0.884	0.5	0.34274\\
0.884	0.596	0.20216\\
0.884	0.692	0.08052\\
0.884	0.788	0.04076\\
0.884	0.884	0.03204\\
0.884	0.98	0.02765\\
0.98	0.02	0.63897\\
0.98	0.116	0.59217\\
0.98	0.212	0.53529\\
0.98	0.308	0.47453\\
0.98	0.404	0.41783\\
0.98	0.5	0.31201\\
0.98	0.596	0.10184\\
0.98	0.692	0.01529\\
0.98	0.788	0.0034\\
0.98	0.884	0.00228\\
0.98	0.98	0.00191\\
};

\end{axis}

\end{tikzpicture}%

==> Figures/4b.tex <==
\begin{tikzpicture}
\begin{axis}[%
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(127pt)=(1,0,0); rgb(255pt)=(.5,0,0)},
width=\q cm,
height=\q cm,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
point meta max=.6,
point meta min=.3,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel={efficacy $\gamma_{\mathrm{q}}$},
xlabel={vaccination coverage $v$},
colorbar,
colorbar style={  at={(1.1,1)},width=.2cm, yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},},
xmajorgrids,
ymajorgrids,
]

\addplot[%
surf,
shader=flat, draw=none, mesh/rows=11]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.02	0.02	0.54467\\
0.02	0.116	0.5529\\
0.02	0.212	0.55264\\
0.02	0.308	0.55016\\
0.02	0.404	0.55047\\
0.02	0.5	0.54949\\
0.02	0.596	0.55381\\
0.02	0.692	0.5528\\
0.02	0.788	0.55347\\
0.02	0.884	0.54865\\
0.02	0.98	0.55413\\
0.116	0.02	0.51794\\
0.116	0.116	0.51707\\
0.116	0.212	0.52195\\
0.116	0.308	0.52056\\
0.116	0.404	0.52525\\
0.116	0.5	0.52642\\
0.116	0.596	0.52296\\
0.116	0.692	0.52442\\
0.116	0.788	0.53034\\
0.116	0.884	0.52563\\
0.116	0.98	0.52833\\
0.212	0.02	0.48913\\
0.212	0.116	0.49422\\
0.212	0.212	0.49144\\
0.212	0.308	0.49204\\
0.212	0.404	0.49217\\
0.212	0.5	0.49614\\
0.212	0.596	0.4988\\
0.212	0.692	0.49759\\
0.212	0.788	0.4977\\
0.212	0.884	0.50757\\
0.212	0.98	0.51217\\
0.308	0.02	0.45053\\
0.308	0.116	0.45679\\
0.308	0.212	0.4614\\
0.308	0.308	0.45905\\
0.308	0.404	0.46413\\
0.308	0.5	0.46987\\
0.308	0.596	0.46704\\
0.308	0.692	0.47357\\
0.308	0.788	0.47825\\
0.308	0.884	0.47557\\
0.308	0.98	0.47747\\
0.404	0.02	0.42045\\
0.404	0.116	0.42645\\
0.404	0.212	0.43021\\
0.404	0.308	0.43428\\
0.404	0.404	0.43715\\
0.404	0.5	0.43949\\
0.404	0.596	0.44016\\
0.404	0.692	0.44206\\
0.404	0.788	0.45551\\
0.404	0.884	0.45157\\
0.404	0.98	0.46032\\
0.5	0.02	0.39326\\
0.5	0.116	0.39501\\
0.5	0.212	0.40182\\
0.5	0.308	0.40153\\
0.5	0.404	0.41268\\
0.5	0.5	0.41534\\
0.5	0.596	0.42711\\
0.5	0.692	0.42169\\
0.5	0.788	0.43036\\
0.5	0.884	0.42802\\
0.5	0.98	0.43612\\
0.596	0.02	0.36028\\
0.596	0.116	0.36868\\
0.596	0.212	0.37074\\
0.596	0.308	0.37917\\
0.596	0.404	0.39046\\
0.596	0.5	0.38759\\
0.596	0.596	0.3976\\
0.596	0.692	0.4066\\
0.596	0.788	0.40679\\
0.596	0.884	0.41402\\
0.596	0.98	0.41075\\
0.692	0.02	0.3228\\
0.692	0.116	0.33121\\
0.692	0.212	0.33431\\
0.692	0.308	0.3459\\
0.692	0.404	0.35135\\
0.692	0.5	0.35571\\
0.692	0.596	0.36827\\
0.692	0.692	0.3704\\
0.692	0.788	0.37169\\
0.692	0.884	0.3855\\
0.692	0.98	0.40242\\
0.788	0.02	0.28304\\
0.788	0.116	0.28979\\
0.788	0.212	0.29641\\
0.788	0.308	0.30965\\
0.788	0.404	0.31899\\
0.788	0.5	0.32709\\
0.788	0.596	0.33631\\
0.788	0.692	0.35102\\
0.788	0.788	0.35469\\
0.788	0.884	0.36702\\
0.788	0.98	0.37872\\
0.884	0.02	0.21817\\
0.884	0.116	0.24301\\
0.884	0.212	0.24742\\
0.884	0.308	0.25413\\
0.884	0.404	0.27989\\
0.884	0.5	0.29981\\
0.884	0.596	0.29774\\
0.884	0.692	0.31688\\
0.884	0.788	0.32799\\
0.884	0.884	0.34454\\
0.884	0.98	0.34974\\
0.98	0.02	0.13307\\
0.98	0.116	0.15235\\
0.98	0.212	0.18297\\
0.98	0.308	0.19351\\
0.98	0.404	0.2152\\
0.98	0.5	0.22431\\
0.98	0.596	0.25993\\
0.98	0.692	0.27503\\
0.98	0.788	0.30293\\
0.98	0.884	0.31464\\
0.98	0.98	0.32675\\
};

\end{axis}

\end{tikzpicture}%

==> Figures/4c.tex <==
\begin{tikzpicture}
\begin{axis}[%
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(127pt)=(1,0,0); rgb(255pt)=(.5,0,0)},
width=\q cm,
height=\q cm,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
point meta max=.6,
point meta min=0.3,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={vaccination coverage $v$},
ylabel={homophily $\theta$},
xmajorgrids,colorbar,colorbar style={  at={(1.1,1)},width=.2cm, yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},},
ymajorgrids,
]

\addplot[%
surf,
shader=flat, draw=none, mesh/rows=11]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.02	0.02	0.54583\\
0.02	0.116	0.55181\\
0.02	0.212	0.55325\\
0.02	0.308	0.55602\\
0.02	0.404	0.54954\\
0.02	0.5	0.54652\\
0.02	0.596	0.55077\\
0.02	0.692	0.55268\\
0.02	0.788	0.54749\\
0.02	0.884	0.54871\\
0.02	0.98	0.55288\\
0.116	0.02	0.52318\\
0.116	0.116	0.53195\\
0.116	0.212	0.52669\\
0.116	0.308	0.52862\\
0.116	0.404	0.52561\\
0.116	0.5	0.52883\\
0.116	0.596	0.52644\\
0.116	0.692	0.52477\\
0.116	0.788	0.53041\\
0.116	0.884	0.53286\\
0.116	0.98	0.52686\\
0.212	0.02	0.50271\\
0.212	0.116	0.51092\\
0.212	0.212	0.50111\\
0.212	0.308	0.50605\\
0.212	0.404	0.50157\\
0.212	0.5	0.49952\\
0.212	0.596	0.50056\\
0.212	0.692	0.50706\\
0.212	0.788	0.49728\\
0.212	0.884	0.50137\\
0.212	0.98	0.50206\\
0.308	0.02	0.48093\\
0.308	0.116	0.47925\\
0.308	0.212	0.48099\\
0.308	0.308	0.48053\\
0.308	0.404	0.48224\\
0.308	0.5	0.47589\\
0.308	0.596	0.48279\\
0.308	0.692	0.48377\\
0.308	0.788	0.47856\\
0.308	0.884	0.4851\\
0.308	0.98	0.47702\\
0.404	0.02	0.46076\\
0.404	0.116	0.45641\\
0.404	0.212	0.45901\\
0.404	0.308	0.46052\\
0.404	0.404	0.4606\\
0.404	0.5	0.46471\\
0.404	0.596	0.45834\\
0.404	0.692	0.46234\\
0.404	0.788	0.45896\\
0.404	0.884	0.45615\\
0.404	0.98	0.45497\\
0.5	0.02	0.42953\\
0.5	0.116	0.42681\\
0.5	0.212	0.42897\\
0.5	0.308	0.43433\\
0.5	0.404	0.44142\\
0.5	0.5	0.4217\\
0.5	0.596	0.43118\\
0.5	0.692	0.43451\\
0.5	0.788	0.43601\\
0.5	0.884	0.44255\\
0.5	0.98	0.42914\\
0.596	0.02	0.41912\\
0.596	0.116	0.41163\\
0.596	0.212	0.42013\\
0.596	0.308	0.41738\\
0.596	0.404	0.40971\\
0.596	0.5	0.40793\\
0.596	0.596	0.40581\\
0.596	0.692	0.41794\\
0.596	0.788	0.41456\\
0.596	0.884	0.41357\\
0.596	0.98	0.41122\\
0.692	0.02	0.39429\\
0.692	0.116	0.39443\\
0.692	0.212	0.38862\\
0.692	0.308	0.39121\\
0.692	0.404	0.39671\\
0.692	0.5	0.38381\\
0.692	0.596	0.39437\\
0.692	0.692	0.38531\\
0.692	0.788	0.38534\\
0.692	0.884	0.38178\\
0.692	0.98	0.37813\\
0.788	0.02	0.37494\\
0.788	0.116	0.37347\\
0.788	0.212	0.37532\\
0.788	0.308	0.36932\\
0.788	0.404	0.36964\\
0.788	0.5	0.36783\\
0.788	0.596	0.36621\\
0.788	0.692	0.3656\\
0.788	0.788	0.36019\\
0.788	0.884	0.36081\\
0.788	0.98	0.35448\\
0.884	0.02	0.3457\\
0.884	0.116	0.34233\\
0.884	0.212	0.34335\\
0.884	0.308	0.34898\\
0.884	0.404	0.33891\\
0.884	0.5	0.34001\\
0.884	0.596	0.34323\\
0.884	0.692	0.3411\\
0.884	0.788	0.33948\\
0.884	0.884	0.33416\\
0.884	0.98	0.33654\\
0.98	0.02	0.31463\\
0.98	0.116	0.30987\\
0.98	0.212	0.31497\\
0.98	0.308	0.31709\\
0.98	0.404	0.31308\\
0.98	0.5	0.31432\\
0.98	0.596	0.31952\\
0.98	0.692	0.3136\\
0.98	0.788	0.31559\\
0.98	0.884	0.31114\\
0.98	0.98	0.30722\\
};

\end{axis}

\end{tikzpicture}%

==> Figures/4d.tex <==
\begin{tikzpicture}
\begin{axis}[%
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(127pt)=(1,0,0); rgb(255pt)=(.5,0,0)},
width=\q cm,
height=\q cm,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
point meta max=.8,
point meta min=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={vaccination coverage $v$},
ylabel={responsibility $\sigma_{\mathrm{n}}$},
colorbar,
colorbar style={  at={(1.1,1)},width=.2cm, yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},},
xmajorgrids,
ymajorgrids,
]

\addplot[%
surf,
shader=flat, draw=none, mesh/rows=11]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.02	0	0.77696\\
0.02	0.1	0.75139\\
0.02	0.2	0.72186\\
0.02	0.3	0.67994\\
0.02	0.4	0.62985\\
0.02	0.5	0.55627\\
0.02	0.6	0.4488\\
0.02	0.7	0.28861\\
0.02	0.8	0.01859\\
0.02	0.9	0.00092\\
0.02	1	0.00028\\
0.116	0	0.7473\\
0.116	0.1	0.7212\\
0.116	0.2	0.69498\\
0.116	0.3	0.65354\\
0.116	0.4	0.59866\\
0.116	0.5	0.52844\\
0.116	0.6	0.43437\\
0.116	0.7	0.29151\\
0.116	0.8	0.02938\\
0.116	0.9	0.00239\\
0.116	1	0.00117\\
0.212	0	0.71876\\
0.212	0.1	0.68757\\
0.212	0.2	0.6596\\
0.212	0.3	0.62076\\
0.212	0.4	0.57252\\
0.212	0.5	0.50541\\
0.212	0.6	0.42493\\
0.212	0.7	0.29215\\
0.212	0.8	0.04612\\
0.212	0.9	0.00698\\
0.212	1	0.0031\\
0.308	0	0.68206\\
0.308	0.1	0.65995\\
0.308	0.2	0.62682\\
0.308	0.3	0.5893\\
0.308	0.4	0.54692\\
0.308	0.5	0.47753\\
0.308	0.6	0.41308\\
0.308	0.7	0.29897\\
0.308	0.8	0.06731\\
0.308	0.9	0.02275\\
0.308	1	0.00719\\
0.404	0	0.65305\\
0.404	0.1	0.62447\\
0.404	0.2	0.59333\\
0.404	0.3	0.55698\\
0.404	0.4	0.51119\\
0.404	0.5	0.45412\\
0.404	0.6	0.3985\\
0.404	0.7	0.30269\\
0.404	0.8	0.11309\\
0.404	0.9	0.03379\\
0.404	1	0.02004\\
0.5	0	0.60871\\
0.5	0.1	0.5889\\
0.5	0.2	0.56386\\
0.5	0.3	0.52568\\
0.5	0.4	0.47332\\
0.5	0.5	0.42241\\
0.5	0.6	0.3811\\
0.5	0.7	0.29475\\
0.5	0.8	0.16239\\
0.5	0.9	0.061\\
0.5	1	0.0393\\
0.596	0	0.57148\\
0.596	0.1	0.54551\\
0.596	0.2	0.5179\\
0.596	0.3	0.48188\\
0.596	0.4	0.4507\\
0.596	0.5	0.41586\\
0.596	0.6	0.37654\\
0.596	0.7	0.30291\\
0.596	0.8	0.19106\\
0.596	0.9	0.10861\\
0.596	1	0.06085\\
0.692	0	0.51665\\
0.692	0.1	0.4954\\
0.692	0.2	0.47258\\
0.692	0.3	0.45197\\
0.692	0.4	0.42494\\
0.692	0.5	0.38429\\
0.692	0.6	0.35024\\
0.692	0.7	0.30655\\
0.692	0.8	0.20952\\
0.692	0.9	0.15999\\
0.692	1	0.13855\\
0.788	0	0.46667\\
0.788	0.1	0.4487\\
0.788	0.2	0.42714\\
0.788	0.3	0.40734\\
0.788	0.4	0.3868\\
0.788	0.5	0.37186\\
0.788	0.6	0.3486\\
0.788	0.7	0.29328\\
0.788	0.8	0.25926\\
0.788	0.9	0.21121\\
0.788	1	0.17095\\
0.884	0	0.40473\\
0.884	0.1	0.3893\\
0.884	0.2	0.37519\\
0.884	0.3	0.36873\\
0.884	0.4	0.35041\\
0.884	0.5	0.33838\\
0.884	0.6	0.32159\\
0.884	0.7	0.31231\\
0.884	0.8	0.28043\\
0.884	0.9	0.25637\\
0.884	1	0.24707\\
0.98	0	0.32285\\
0.98	0.1	0.32304\\
0.98	0.2	0.32108\\
0.98	0.3	0.31623\\
0.98	0.4	0.31566\\
0.98	0.5	0.3176\\
0.98	0.6	0.30943\\
0.98	0.7	0.3071\\
0.98	0.8	0.30314\\
0.98	0.9	0.29536\\
0.98	1	0.28502\\
};

\end{axis}

\end{tikzpicture}%

==> Figures/5a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
 axis lines=left,
   x  axis line style={->},
      y  axis line style={-},
width=\ll cm,
height=\h cm,
xlabel={testing rate, $\tau$},
ylabel={eradication},y tick label style={/pgf/number format/.cd,%
          scaled y ticks = false,
          set thousands separator={},
          fixed},
          x tick label style={/pgf/number format/.cd,%
          scaled y ticks = false,
          set thousands separator={},
          fixed},
scale only axis,
xmin=0,
xmax=0.195,
ymin=-.02,
ymax=1.02,
 extra y ticks ={0},
    extra y tick labels={$0$},
     extra x ticks ={0},
    extra x tick labels={$0$},
%ylabel={$\textcolor{red}{x_1(t)}$},
axis background/.style={fill=white}
]



\addplot [ultra thick, dashed, color=gray]
  table[row sep=crcr]{%
0.1087	0\\
0.1087	1\\
};


\addplot [ultra thick, color=cyan]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	.1\\
0.13	.6\\
0.14	.9\\
0.15	1\\
0.16	1\\
0.17	1\\
0.18	1\\
0.19	1\\
0.2	1\\
};

\addplot [ultra thick, color=blue]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	.3\\
0.12	.7\\
0.13	.9\\
0.14	1\\
0.15	1\\
0.16	1\\
0.17	1\\
0.18	1\\
0.19	1\\
0.2	1\\
};

\addplot [ultra thick, color=red]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	.3\\
0.12	.6\\
0.13	1\\
0.14	1\\
0.15	1\\
0.16	1\\
0.17	1\\
0.18	1\\
0.19	1\\
0.2	1\\
};


\end{axis}




\end{tikzpicture}%

==> Figures/5b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
 axis lines=left,
   x  axis line style={->},
      y  axis line style={->},
width=\ll cm,
height=\h cm,
xlabel={testing rate, $\tau$},
ylabel={infections},y tick label style={/pgf/number format/.cd,%
          scaled y ticks = false,
          set thousands separator={},
          fixed},
          x tick label style={/pgf/number format/.cd,%
          scaled y ticks = false,
          set thousands separator={},
          fixed},
scale only axis,
xmin=0,
xmax=0.195,
ymin=0,
ymax=0.059,
 extra y ticks ={0},
    extra y tick labels={$0$},
     extra x ticks ={0},
    extra x tick labels={$0$},
legend style={at={(1.05,1.08)},legend cell align=left, align=left, draw=none,fill=none, font=\footnotesize},
%ylabel={$\textcolor{red}{x_1(t)}$},
axis background/.style={fill=white}
]




\addplot [color=cyan, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.043799	0.00144643352228853	0.00144643352228853\\
0.01	0.038847	0.00166133674419125	0.00166133674419125\\
0.02	0.035025	0.00102642076752178	0.00102642076752178\\
0.03	0.03022	0.00124184214133681	0.00124184214133681\\
0.04	0.026133	0.00173160315130228	0.00173160315130228\\
0.05	0.022407	0.00140292878849926	0.00140292878849926\\
0.06	0.018632	0.00246584514550286	0.00246584514550286\\
0.07	0.015079	0.0019263808923471	0.0019263808923471\\
0.08	0.011354	0.00186163272167203	0.00186163272167203\\
0.09	0.008176	0.00295848609501549	0.00295848609501549\\
0.1	0.005263	0.0018072230990113	0.0018072230990113\\
0.11	0.002667	0.00209540500753434	0.00209540500753434\\
0.12	0.000985	0.00202439157674596	0.00202439157674596\\
0.13	0.000412	0.000782715147164024	0.000782715147164024\\
0.14	3e-05	0.0001764	0.0001764\\
0.15	0	0	0\\
0.16	0	0	0\\
0.17	0	0	0\\
0.18	0	0	0\\
0.19	0	0	0\\
0.2	0	0	0\\
};
\addlegendentry{BA}


\addplot [color=blue, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.046435	0.00151042768247937	0.00151042768247937\\
0.01	0.041145	0.00101807803630173	0.00101807803630173\\
0.02	0.035452	0.000982966869024588	0.000982966869024588\\
0.03	0.030998	0.00116043918306821	0.00116043918306821\\
0.04	0.025353	0.00163596140834679	0.00163596140834679\\
0.05	0.02082	0.00233855188695911	0.00233855188695911\\
0.06	0.01625	0.0012650126070518	0.0012650126070518\\
0.07	0.011191	0.00195248762311058	0.00195248762311058\\
0.08	0.007796	0.0022348160314442	0.0022348160314442\\
0.09	0.003328	0.00222783639471125	0.00222783639471125\\
0.1	0.001906	0.00160811281395305	0.00160811281395305\\
0.11	0.000396	0.000719039563862796	0.000719039563862796\\
0.12	0.000146	0.000534559233761797	0.000534559233761797\\
0.13	1.5e-05	8.82e-05	8.82e-05\\
0.14	2.5e-05	0.000147	0.000147\\
0.15	0	0	0\\
0.16	0	0	0\\
0.17	0	0	0\\
0.18	0	0	0\\
0.19	0	0	0\\
0.2	0	0	0\\
};
\addlegendentry{ER}


\addplot [color=red, line width=1.5pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.046066	0.00127074525787036	0.00127074525787036\\
0.01	0.041592	0.00209174887823563	0.00209174887823563\\
0.02	0.036247	0.00215548410191307	0.00215548410191307\\
0.03	0.031044	0.00136931497267795	0.00136931497267795\\
0.04	0.025665	0.00132192519304233	0.00132192519304233\\
0.05	0.021322	0.00273208533278154	0.00273208533278154\\
0.06	0.016386	0.00193330330533002	0.00193330330533002\\
0.07	0.011634	0.00163967091527538	0.00163967091527538\\
0.08	0.007826	0.00163090845064951	0.00163090845064951\\
0.09	0.00461	0.00223374657112216	0.00223374657112216\\
0.1	0.001898	0.00221914589551926	0.00221914589551926\\
0.11	0.000512	0.00118328821577839	0.00118328821577839\\
0.12	7.1e-05	0.00028812	0.00028812\\
0.13	0	0	0\\
0.14	0	0	0\\
0.15	0	0	0\\
0.16	0	0	0\\
0.17	0	0	0\\
0.18	0	0	0\\
0.19	0	0	0\\
0.2	0	0	0\\
};
\addlegendentry{Complete}

\end{axis}
\end{tikzpicture}%

==> Figures/6a.tex <==
\begin{tikzpicture}
\begin{axis}[%
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(127pt)=(1,0,1); rgb(255pt)=(.5,0,.5)},
width=\qq cm,
height=\qq cm,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
point meta max=.4,
point meta min=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={homophily $\theta$},
ylabel={responsibility $\sigma_{\mathrm{n}}$},
xmajorgrids,
ymajorgrids,]

\addplot[%
surf,
shader=flat, draw=none, mesh/rows=11]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.01	0	0.123272727272727\\
0.01	0.1	0.116\\
0.01	0.2	0.116\\
0.01	0.3	0.0898181818181818\\
0.01	0.4	0.0963636363636364\\
0.01	0.5	0.0701818181818182\\
0.01	0.6	0.0563636363636364\\
0.01	0.7	0.0563636363636364\\
0.01	0.8	0.0629090909090909\\
0.01	0.9	0.0301818181818182\\
0.01	1	0.012\\
0.108	0	0.129818181818182\\
0.108	0.1	0.123272727272727\\
0.108	0.2	0.123272727272727\\
0.108	0.3	0.109454545454545\\
0.108	0.4	0.0898181818181818\\
0.108	0.5	0.076\\
0.108	0.6	0.0694545454545455\\
0.108	0.7	0.0694545454545455\\
0.108	0.8	0.0498181818181818\\
0.108	0.9	0.036\\
0.108	1	0.03\\
0.206	0	0.136363636363636\\
0.206	0.1	0.136363636363636\\
0.206	0.2	0.123272727272727\\
0.206	0.3	0.116\\
0.206	0.4	0.0963636363636364\\
0.206	0.5	0.0832727272727273\\
0.206	0.6	0.0629090909090909\\
0.206	0.7	0.0498181818181818\\
0.206	0.8	0.0498181818181818\\
0.206	0.9	0.0367272727272727\\
0.206	1	0.03\\
0.304	0	0.169818181818182\\
0.304	0.1	0.142909090909091\\
0.304	0.2	0.129818181818182\\
0.304	0.3	0.116\\
0.304	0.4	0.102909090909091\\
0.304	0.5	0.0832727272727273\\
0.304	0.6	0.0701818181818182\\
0.304	0.7	0.0563636363636364\\
0.304	0.8	0.0498181818181818\\
0.304	0.9	0.0367272727272727\\
0.304	1	0.0236363636363636\\
0.402	0	0.182909090909091\\
0.402	0.1	0.156727272727273\\
0.402	0.2	0.150181818181818\\
0.402	0.3	0.123272727272727\\
0.402	0.4	0.109454545454545\\
0.402	0.5	0.0898181818181818\\
0.402	0.6	0.0636363636363636\\
0.402	0.7	0.0694545454545455\\
0.402	0.8	0.036\\
0.402	0.9	0.036\\
0.402	1	0.0301818181818182\\
0.5	0	0.209818181818182\\
0.5	0.1	0.182909090909091\\
0.5	0.2	0.149454545454545\\
0.5	0.3	0.129818181818182\\
0.5	0.4	0.109454545454545\\
0.5	0.5	0.0898181818181818\\
0.5	0.6	0.0629090909090909\\
0.5	0.7	0.0498181818181818\\
0.5	0.8	0.0432727272727273\\
0.5	0.9	0.0432727272727273\\
0.5	1	0.03\\
0.598	0	0.230181818181818\\
0.598	0.1	0.196\\
0.598	0.2	0.182909090909091\\
0.598	0.3	0.149454545454545\\
0.598	0.4	0.116\\
0.598	0.5	0.102909090909091\\
0.598	0.6	0.076\\
0.598	0.7	0.0498181818181818\\
0.598	0.8	0.0498181818181818\\
0.598	0.9	0.0563636363636364\\
0.598	1	0.03\\
0.696	0	0.256363636363636\\
0.696	0.1	0.222909090909091\\
0.696	0.2	0.196\\
0.696	0.3	0.156\\
0.696	0.4	0.116\\
0.696	0.5	0.0963636363636364\\
0.696	0.6	0.0629090909090909\\
0.696	0.7	0.0563636363636364\\
0.696	0.8	0.0498181818181818\\
0.696	0.9	0.0432727272727273\\
0.696	1	0.0432727272727273\\
0.794	0	0.302909090909091\\
0.794	0.1	0.243272727272727\\
0.794	0.2	0.209818181818182\\
0.794	0.3	0.176363636363636\\
0.794	0.4	0.136363636363636\\
0.794	0.5	0.109454545454545\\
0.794	0.6	0.076\\
0.794	0.7	0.0498181818181818\\
0.794	0.8	0.0563636363636364\\
0.794	0.9	0.0563636363636364\\
0.794	1	0.0498181818181818\\
0.892	0	0.316\\
0.892	0.1	0.262909090909091\\
0.892	0.2	0.229454545454545\\
0.892	0.3	0.196\\
0.892	0.4	0.156\\
0.892	0.5	0.116\\
0.892	0.6	0.0767272727272727\\
0.892	0.7	0.0694545454545455\\
0.892	0.8	0.0563636363636364\\
0.892	0.9	0.0432727272727273\\
0.892	1	0.0498181818181818\\
0.99	0	0.342909090909091\\
0.99	0.1	0.309454545454546\\
0.99	0.2	0.262909090909091\\
0.99	0.3	0.222909090909091\\
0.99	0.4	0.169818181818182\\
0.99	0.5	0.136363636363636\\
0.99	0.6	0.0898181818181818\\
0.99	0.7	0.0498181818181818\\
0.99	0.8	0.0563636363636364\\
0.99	0.9	0.0563636363636364\\
0.99	1	0.0498181818181818\\
};

\end{axis}

\end{tikzpicture}%

==> Figures/6b.tex <==
\begin{tikzpicture}
\begin{axis}[%
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(127pt)=(1,0,1); rgb(255pt)=(.5,0,.5)},
width=\qq cm,
height=\qq cm,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
point meta max=.4,
point meta min=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={homophily $\theta$},
ylabel={responsibility $\sigma_{\mathrm{n}}$},
xmajorgrids,
ymajorgrids,colorbar,
colorbar style={at={(1.15,1)}, width=.2cm, yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},},
]

\addplot[%
surf,
shader=flat, draw=none, mesh/rows=11]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.01	0	0.0432727272727273\\
0.01	0.1	0.0367272727272727\\
0.01	0.2	0.03\\
0.01	0.3	0.03\\
0.01	0.4	0.012\\
0.01	0.5	0.006\\
0.01	0.6	0\\
0.01	0.7	0\\
0.01	0.8	0\\
0.01	0.9	0\\
0.01	1	0\\
0.108	0	0.0767272727272727\\
0.108	0.1	0.0694545454545455\\
0.108	0.2	0.0498181818181818\\
0.108	0.3	0.03\\
0.108	0.4	0.024\\
0.108	0.5	0.012\\
0.108	0.6	0\\
0.108	0.7	0\\
0.108	0.8	0\\
0.108	0.9	0\\
0.108	1	0\\
0.206	0	0.102909090909091\\
0.206	0.1	0.0767272727272727\\
0.206	0.2	0.0694545454545455\\
0.206	0.3	0.036\\
0.206	0.4	0.036\\
0.206	0.5	0.018\\
0.206	0.6	0.006\\
0.206	0.7	0\\
0.206	0.8	0\\
0.206	0.9	0\\
0.206	1	0\\
0.304	0	0.123272727272727\\
0.304	0.1	0.103636363636364\\
0.304	0.2	0.0832727272727273\\
0.304	0.3	0.0636363636363636\\
0.304	0.4	0.0563636363636364\\
0.304	0.5	0.03\\
0.304	0.6	0.012\\
0.304	0.7	0\\
0.304	0.8	0\\
0.304	0.9	0\\
0.304	1	0\\
0.402	0	0.156\\
0.402	0.1	0.149454545454545\\
0.402	0.2	0.103636363636364\\
0.402	0.3	0.0898181818181818\\
0.402	0.4	0.0629090909090909\\
0.402	0.5	0.036\\
0.402	0.6	0.012\\
0.402	0.7	0\\
0.402	0.8	0\\
0.402	0.9	0\\
0.402	1	0\\
0.5	0	0.182909090909091\\
0.5	0.1	0.149454545454545\\
0.5	0.2	0.136363636363636\\
0.5	0.3	0.076\\
0.5	0.4	0.0767272727272727\\
0.5	0.5	0.0498181818181818\\
0.5	0.6	0.03\\
0.5	0.7	0.006\\
0.5	0.8	0\\
0.5	0.9	0\\
0.5	1	0\\
0.598	0	0.217090909090909\\
0.598	0.1	0.182909090909091\\
0.598	0.2	0.150181818181818\\
0.598	0.3	0.116\\
0.598	0.4	0.0963636363636364\\
0.598	0.5	0.0694545454545455\\
0.598	0.6	0.036\\
0.598	0.7	0.006\\
0.598	0.8	0\\
0.598	0.9	0\\
0.598	1	0\\
0.696	0	0.236\\
0.696	0.1	0.196\\
0.696	0.2	0.177090909090909\\
0.696	0.3	0.156727272727273\\
0.696	0.4	0.116\\
0.696	0.5	0.0832727272727273\\
0.696	0.6	0.0563636363636364\\
0.696	0.7	0.018\\
0.696	0.8	0\\
0.696	0.9	0\\
0.696	1	0\\
0.794	0	0.269454545454546\\
0.794	0.1	0.236\\
0.794	0.2	0.196\\
0.794	0.3	0.163272727272727\\
0.794	0.4	0.136363636363636\\
0.794	0.5	0.102909090909091\\
0.794	0.6	0.0701818181818182\\
0.794	0.7	0.018\\
0.794	0.8	0\\
0.794	0.9	0\\
0.794	1	0\\
0.892	0	0.316\\
0.892	0.1	0.276\\
0.892	0.2	0.236\\
0.892	0.3	0.156\\
0.892	0.4	0.156\\
0.892	0.5	0.109454545454545\\
0.892	0.6	0.0701818181818182\\
0.892	0.7	0.03\\
0.892	0.8	0\\
0.892	0.9	0\\
0.892	1	0\\
0.99	0	0.316\\
0.99	0.1	0.309454545454546\\
0.99	0.2	0.262909090909091\\
0.99	0.3	0.229454545454545\\
0.99	0.4	0.156\\
0.99	0.5	0.142909090909091\\
0.99	0.6	0.0898181818181818\\
0.99	0.7	0.0432727272727273\\
0.99	0.8	0\\
0.99	0.9	0\\
0.99	1	0\\
};

\end{axis}

\end{tikzpicture}%

==> Figures/6c.tex <==
\begin{tikzpicture}
\begin{axis}[%
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(127pt)=(1,0,0); rgb(255pt)=(.5,0,0)},
width=\qq cm,
height=\qq cm,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
point meta max=.3,
point meta min=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={homophily $\theta$},
ylabel={responsibility $\sigma_{\mathrm{n}}$},
xmajorgrids,
ymajorgrids,]

\addplot[%
surf,
shader=flat, draw=none, mesh/rows=11]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.01	0	0.28921\\
0.01	0.1	0.2718\\
0.01	0.2	0.24514\\
0.01	0.3	0.22149\\
0.01	0.4	0.18824\\
0.01	0.5	0.15571\\
0.01	0.6	0.10154\\
0.01	0.7	0.03549\\
0.01	0.8	0.01018\\
0.01	0.9	0.00127\\
0.01	1	0.00088\\
0.108	0	0.29264\\
0.108	0.1	0.27154\\
0.108	0.2	0.2504\\
0.108	0.3	0.23053\\
0.108	0.4	0.18927\\
0.108	0.5	0.15298\\
0.108	0.6	0.10746\\
0.108	0.7	0.03995\\
0.108	0.8	0.00896\\
0.108	0.9	0.0038\\
0.108	1	0.00052\\
0.206	0	0.29932\\
0.206	0.1	0.27709\\
0.206	0.2	0.25027\\
0.206	0.3	0.22518\\
0.206	0.4	0.19816\\
0.206	0.5	0.16609\\
0.206	0.6	0.09436\\
0.206	0.7	0.0363\\
0.206	0.8	0.0091\\
0.206	0.9	0.00161\\
0.206	1	0.0012\\
0.304	0	0.29292\\
0.304	0.1	0.27991\\
0.304	0.2	0.25551\\
0.304	0.3	0.22294\\
0.304	0.4	0.19548\\
0.304	0.5	0.15781\\
0.304	0.6	0.1076\\
0.304	0.7	0.03099\\
0.304	0.8	0.01413\\
0.304	0.9	0.00369\\
0.304	1	0.00113\\
0.402	0	0.29708\\
0.402	0.1	0.27772\\
0.402	0.2	0.25319\\
0.402	0.3	0.2288\\
0.402	0.4	0.19613\\
0.402	0.5	0.1553\\
0.402	0.6	0.0945\\
0.402	0.7	0.04131\\
0.402	0.8	0.01298\\
0.402	0.9	0.00493\\
0.402	1	0.00226\\
0.5	0	0.29645\\
0.5	0.1	0.27392\\
0.5	0.2	0.25403\\
0.5	0.3	0.22432\\
0.5	0.4	0.19374\\
0.5	0.5	0.16719\\
0.5	0.6	0.10905\\
0.5	0.7	0.0452\\
0.5	0.8	0.01459\\
0.5	0.9	0.00733\\
0.5	1	0.00232\\
0.598	0	0.28746\\
0.598	0.1	0.26992\\
0.598	0.2	0.24897\\
0.598	0.3	0.22824\\
0.598	0.4	0.19712\\
0.598	0.5	0.15607\\
0.598	0.6	0.10646\\
0.598	0.7	0.03764\\
0.598	0.8	0.02231\\
0.598	0.9	0.00797\\
0.598	1	0.00606\\
0.696	0	0.2829\\
0.696	0.1	0.2607\\
0.696	0.2	0.24437\\
0.696	0.3	0.22174\\
0.696	0.4	0.19239\\
0.696	0.5	0.15802\\
0.696	0.6	0.10647\\
0.696	0.7	0.04858\\
0.696	0.8	0.0151\\
0.696	0.9	0.01123\\
0.696	1	0.01361\\
0.794	0	0.27286\\
0.794	0.1	0.25406\\
0.794	0.2	0.23243\\
0.794	0.3	0.21563\\
0.794	0.4	0.19289\\
0.794	0.5	0.15286\\
0.794	0.6	0.09993\\
0.794	0.7	0.03439\\
0.794	0.8	0.01918\\
0.794	0.9	0.01954\\
0.794	1	0.01084\\
0.892	0	0.24679\\
0.892	0.1	0.2338\\
0.892	0.2	0.22012\\
0.892	0.3	0.20406\\
0.892	0.4	0.18048\\
0.892	0.5	0.15207\\
0.892	0.6	0.10219\\
0.892	0.7	0.0338\\
0.892	0.8	0.03005\\
0.892	0.9	0.02698\\
0.892	1	0.01743\\
0.99	0	0.18101\\
0.99	0.1	0.16691\\
0.99	0.2	0.17216\\
0.99	0.3	0.15403\\
0.99	0.4	0.12345\\
0.99	0.5	0.11125\\
0.99	0.6	0.07803\\
0.99	0.7	0.03394\\
0.99	0.8	0.03536\\
0.99	0.9	0.03583\\
0.99	1	0.03412\\
};

\end{axis}

\end{tikzpicture}%

==> Figures/6d.tex <==
\begin{tikzpicture}
\begin{axis}[%
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(127pt)=(1,0,0); rgb(255pt)=(.5,0,0)},
width=\qq cm,
height=\qq cm,
scale only axis,
xmin=0,
xmax=1,
ymin=0,
point meta max=.4,
point meta min=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={homophily $\theta$},
ylabel={responsibility $\sigma_{\mathrm{n}}$},
xmajorgrids,
ymajorgrids,colorbar,
colorbar style={at={(1.15,1)}, width=.2cm, yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},},
]

\addplot[%
surf,
shader=flat, draw=none, mesh/rows=11]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.01	0	0.00877\\
0.01	0.1	0.00119\\
0.01	0.2	0\\
0.01	0.3	0\\
0.01	0.4	2e-05\\
0.01	0.5	0\\
0.01	0.6	0\\
0.01	0.7	0\\
0.01	0.8	0\\
0.01	0.9	0\\
0.01	1	0\\
0.108	0	0.06619\\
0.108	0.1	0.01656\\
0.108	0.2	0.00048\\
0.108	0.3	0\\
0.108	0.4	2e-05\\
0.108	0.5	0\\
0.108	0.6	0\\
0.108	0.7	0\\
0.108	0.8	0\\
0.108	0.9	0\\
0.108	1	0\\
0.206	0	0.12599\\
0.206	0.1	0.06489\\
0.206	0.2	0.02866\\
0.206	0.3	0.00623\\
0.206	0.4	0.00099\\
0.206	0.5	0\\
0.206	0.6	0\\
0.206	0.7	0\\
0.206	0.8	0\\
0.206	0.9	0\\
0.206	1	0\\
0.304	0	0.15116\\
0.304	0.1	0.09965\\
0.304	0.2	0.07801\\
0.304	0.3	0.02277\\
0.304	0.4	0.00142\\
0.304	0.5	0.00019\\
0.304	0.6	0\\
0.304	0.7	0\\
0.304	0.8	0\\
0.304	0.9	0\\
0.304	1	0\\
0.402	0	0.16283\\
0.402	0.1	0.12945\\
0.402	0.2	0.08991\\
0.402	0.3	0.06714\\
0.402	0.4	0.01219\\
0.402	0.5	0\\
0.402	0.6	0\\
0.402	0.7	0\\
0.402	0.8	0\\
0.402	0.9	0\\
0.402	1	0\\
0.5	0	0.17077\\
0.5	0.1	0.13349\\
0.5	0.2	0.11177\\
0.5	0.3	0.09129\\
0.5	0.4	0.05936\\
0.5	0.5	0.0039\\
0.5	0.6	2e-05\\
0.5	0.7	0\\
0.5	0.8	0\\
0.5	0.9	0\\
0.5	1	0\\
0.598	0	0.17241\\
0.598	0.1	0.1394\\
0.598	0.2	0.09252\\
0.598	0.3	0.08822\\
0.598	0.4	0.06344\\
0.598	0.5	0.0281\\
0.598	0.6	0.00026\\
0.598	0.7	0\\
0.598	0.8	0\\
0.598	0.9	0\\
0.598	1	0\\
0.696	0	0.17371\\
0.696	0.1	0.12192\\
0.696	0.2	0.12402\\
0.696	0.3	0.09616\\
0.696	0.4	0.08406\\
0.696	0.5	0.03274\\
0.696	0.6	0.00025\\
0.696	0.7	0\\
0.696	0.8	0\\
0.696	0.9	0\\
0.696	1	0\\
0.794	0	0.14381\\
0.794	0.1	0.13304\\
0.794	0.2	0.10696\\
0.794	0.3	0.07127\\
0.794	0.4	0.06628\\
0.794	0.5	0.02704\\
0.794	0.6	0.00201\\
0.794	0.7	0\\
0.794	0.8	0\\
0.794	0.9	0\\
0.794	1	0\\
0.892	0	0.13309\\
0.892	0.1	0.09738\\
0.892	0.2	0.09038\\
0.892	0.3	0.09095\\
0.892	0.4	0.06812\\
0.892	0.5	0.03134\\
0.892	0.6	0.00955\\
0.892	0.7	0\\
0.892	0.8	0\\
0.892	0.9	0\\
0.892	1	0\\
0.99	0	0.03909\\
0.99	0.1	0\\
0.99	0.2	0.01149\\
0.99	0.3	0\\
0.99	0.4	0\\
0.99	0.5	0.00775\\
0.99	0.6	0\\
0.99	0.7	0\\
0.99	0.8	0\\
0.99	0.9	0\\
0.99	1	0\\
};

\end{axis}

\end{tikzpicture}%
